Fair Division of Graphs: Beyond Traceability

In this paper, we study fair division problems in which resources are structured as graphs and agents must receive connected bundles. This connectivity requirement fundamentally alters the problem, making it significantly more challenging than its classical counterpart. We focus on the fairness notion of $\mathrm{EF1}_{\mathrm{outer}}$, where envy can be eliminated by removing at most one vertex whose deletion does not disconnect the bundle -- a critical constraint for applications such as land division and network allocation. Our first result extends prior work by establishing the existence of $\mathrm{EF1}_{\mathrm{outer}}$ allocations for an infinite family of non-traceable graphs (that is, graphs that do not admit a Hamiltonian path), answering a central open question and generalizing Bil\`o et al.'s result for traceable graphs. We then make progress on a conjecture concerning the $\mathrm{EF1}_{\mathrm{outer}}$ spectrum of trees due to Chen and Zwicker. Finally, we complement our structural results with algorithmic insights, showing that deciding the existence of an $\mathrm{EF1}_{\mathrm{outer}}$ allocation is NP-complete even for binary additive valuations, thereby resolving an open complexity question. Taken together, our results deepen the connection between graph theory and fair division, and offer new tools for studying fairness in structured resource environments.

==> (inline-0) <==
\begin{tikzpicture}[x=0.43pt,y=0.43pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439
			\scriptsize
			
			%Shape: Ellipse [id:dp31088116024081414] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (-148,84.66) .. controls (-148,56.36) and (-124.64,33.43) .. (-95.83,33.43) .. controls (-67.01,33.43) and (-43.65,56.36) .. (-43.65,84.66) .. controls (-43.65,112.95) and (-67.01,135.89) .. (-95.83,135.89) .. controls (-124.64,135.89) and (-148,112.95) .. (-148,84.66) -- cycle ;
			%Straight Lines [id:da5588917707814176] 
			\draw    (-115.34,164.13) -- (-115.34,121.19) ;
			%Straight Lines [id:da18845321408094384] 
			\draw    (-115.34,121.19) -- (-71.75,164.13) ;
			%Straight Lines [id:da5291658351438262] 
			\draw    (-115.34,164.13) -- (-71.75,121.19) ;
			%Straight Lines [id:da2653039722484992] 
			\draw    (-71.75,164.13) -- (-71.75,121.19) ;
			%Shape: Circle [id:dp4312556110447384] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-117.96,164.13) .. controls (-117.96,162.68) and (-116.78,161.51) .. (-115.34,161.51) .. controls (-113.9,161.51) and (-112.72,162.68) .. (-112.72,164.13) .. controls (-112.72,165.57) and (-113.9,166.74) .. (-115.34,166.74) .. controls (-116.78,166.74) and (-117.96,165.57) .. (-117.96,164.13) -- cycle ;
			%Shape: Circle [id:dp12777735928933265] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-117.96,121.19) .. controls (-117.96,119.74) and (-116.78,118.57) .. (-115.34,118.57) .. controls (-113.9,118.57) and (-112.72,119.74) .. (-112.72,121.19) .. controls (-112.72,122.63) and (-113.9,123.8) .. (-115.34,123.8) .. controls (-116.78,123.8) and (-117.96,122.63) .. (-117.96,121.19) -- cycle ;
			%Shape: Ellipse [id:dp9746748670897508] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-74.36,164.13) .. controls (-74.36,162.68) and (-73.19,161.51) .. (-71.75,161.51) .. controls (-70.3,161.51) and (-69.13,162.68) .. (-69.13,164.13) .. controls (-69.13,165.57) and (-70.3,166.74) .. (-71.75,166.74) .. controls (-73.19,166.74) and (-74.36,165.57) .. (-74.36,164.13) -- cycle ;
			%Straight Lines [id:da6532087098747502] 
			\draw    (-155.24,24.56) -- (-118.06,46.03) ;
			%Straight Lines [id:da02864799071314217] 
			\draw    (-118.06,46.03) -- (-177.04,62.31) ;
			%Straight Lines [id:da5599698525850231] 
			\draw    (-155.24,24.56) -- (-139.85,83.78) ;
			%Straight Lines [id:da6473073032949215] 
			\draw    (-177.04,62.31) -- (-139.85,83.78) ;
			%Shape: Ellipse [id:dp7279607696109275] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-153.93,22.29) .. controls (-152.68,23.01) and (-152.25,24.61) .. (-152.98,25.86) .. controls (-153.7,27.12) and (-155.3,27.54) .. (-156.55,26.82) .. controls (-157.8,26.1) and (-158.23,24.5) .. (-157.51,23.25) .. controls (-156.78,22) and (-155.18,21.57) .. (-153.93,22.29) -- cycle ;
			%Shape: Ellipse [id:dp29980488544663597] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-138.54,81.51) .. controls (-137.29,82.23) and (-136.86,83.83) .. (-137.59,85.08) .. controls (-138.31,86.34) and (-139.91,86.76) .. (-141.16,86.04) .. controls (-142.41,85.32) and (-142.84,83.72) .. (-142.12,82.47) .. controls (-141.39,81.22) and (-139.79,80.79) .. (-138.54,81.51) -- cycle ;
			%Shape: Ellipse [id:dp16450723162101966] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-116.75,43.76) .. controls (-115.5,44.48) and (-115.07,46.08) .. (-115.79,47.33) .. controls (-116.51,48.58) and (-118.11,49.01) .. (-119.36,48.29) .. controls (-120.61,47.57) and (-121.04,45.97) .. (-120.32,44.72) .. controls (-119.6,43.47) and (-118,43.04) .. (-116.75,43.76) -- cycle ;
			%Shape: Ellipse [id:dp5828498773496449] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-175.73,60.04) .. controls (-174.48,60.76) and (-174.05,62.36) .. (-174.77,63.62) .. controls (-175.49,64.87) and (-177.09,65.29) .. (-178.34,64.57) .. controls (-179.6,63.85) and (-180.02,62.25) .. (-179.3,61) .. controls (-178.58,59.75) and (-176.98,59.32) .. (-175.73,60.04) -- cycle ;
			%Straight Lines [id:da1098119276511712] 
			\draw    (-15.62,62.31) -- (-52.8,83.78) ;
			%Straight Lines [id:da6815377071132085] 
			\draw    (-52.8,83.78) -- (-37.41,24.56) ;
			%Straight Lines [id:da6676613671947945] 
			\draw    (-15.62,62.31) -- (-74.6,46.03) ;
			%Straight Lines [id:da6467766489106853] 
			\draw    (-37.41,24.56) -- (-74.6,46.03) ;
			%Shape: Ellipse [id:dp588636906505661] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-14.31,64.57) .. controls (-15.56,65.29) and (-17.16,64.87) .. (-17.88,63.62) .. controls (-18.6,62.36) and (-18.17,60.76) .. (-16.92,60.04) .. controls (-15.67,59.32) and (-14.07,59.75) .. (-13.35,61) .. controls (-12.63,62.25) and (-13.06,63.85) .. (-14.31,64.57) -- cycle ;
			%Shape: Circle [id:dp22694530224051346] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-73.29,48.29) .. controls (-74.54,49.01) and (-76.14,48.58) .. (-76.86,47.33) .. controls (-77.58,46.08) and (-77.16,44.48) .. (-75.9,43.76) .. controls (-74.65,43.04) and (-73.05,43.47) .. (-72.33,44.72) .. controls (-71.61,45.97) and (-72.04,47.57) .. (-73.29,48.29) -- cycle ;
			%Shape: Ellipse [id:dp41088124593280817] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-51.49,86.04) .. controls (-52.74,86.76) and (-54.34,86.34) .. (-55.07,85.08) .. controls (-55.79,83.83) and (-55.36,82.23) .. (-54.11,81.51) .. controls (-52.86,80.79) and (-51.26,81.22) .. (-50.54,82.47) .. controls (-49.81,83.72) and (-50.24,85.32) .. (-51.49,86.04) -- cycle ;
			%Shape: Ellipse [id:dp5094616655455401] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-36.1,26.82) .. controls (-37.35,27.54) and (-38.95,27.12) .. (-39.68,25.86) .. controls (-40.4,24.61) and (-39.97,23.01) .. (-38.72,22.29) .. controls (-37.47,21.57) and (-35.87,22) .. (-35.15,23.25) .. controls (-34.42,24.5) and (-34.85,26.1) .. (-36.1,26.82) -- cycle ;
			%Shape: Ellipse [id:dp3986604256878312] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-70.44,118.92) .. controls (-69.19,119.65) and (-68.76,121.25) .. (-69.48,122.5) .. controls (-70.21,123.75) and (-71.81,124.18) .. (-73.06,123.45) .. controls (-74.31,122.73) and (-74.74,121.13) .. (-74.01,119.88) .. controls (-73.29,118.63) and (-71.69,118.2) .. (-70.44,118.92) -- cycle ;
			%Shape: Ellipse [id:dp6539899461050869] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-93.58,82.39) .. controls (-92.33,83.11) and (-91.9,84.71) .. (-92.62,85.96) .. controls (-93.34,87.22) and (-94.94,87.64) .. (-96.19,86.92) .. controls (-97.44,86.2) and (-97.87,84.6) .. (-97.15,83.35) .. controls (-96.43,82.1) and (-94.83,81.67) .. (-93.58,82.39) -- cycle ;
			%Shape: Polygon Curved [id:ds421417752093753] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (-116,151.62) .. controls (-102.5,152.62) and (-93,174.62) .. (-100,182.62) .. controls (-107,190.62) and (-113,190.62) .. (-122,181.62) .. controls (-131,172.62) and (-129.5,150.62) .. (-116,151.62) -- cycle ;
			%Shape: Polygon Curved [id:ds12389345455672196] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (-73,152.62) .. controls (-59.5,153.62) and (-50,175.62) .. (-57,183.62) .. controls (-64,191.62) and (-70,191.62) .. (-79,182.62) .. controls (-88,173.62) and (-86.5,151.62) .. (-73,152.62) -- cycle ;
			%Shape: Polygon Curved [id:ds09151362754103842] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (-176,48.62) .. controls (-168,50.62) and (-163,63.62) .. (-170,71.62) .. controls (-177,79.62) and (-200,76.62) .. (-200,60.62) .. controls (-200,44.62) and (-184,46.62) .. (-176,48.62) -- cycle ;
			%Shape: Polygon Curved [id:ds6030309260664872] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (-156,1.62) .. controls (-148,3.62) and (-141,23.62) .. (-148,31.62) .. controls (-155,39.62) and (-182,28.62) .. (-182,12.62) .. controls (-182,-3.38) and (-164,-0.38) .. (-156,1.62) -- cycle ;
			%Shape: Polygon Curved [id:ds4624429604702269] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (-17,0.62) .. controls (-9,2.62) and (-5,18.62) .. (-12,26.62) .. controls (-19,34.62) and (-48,37.62) .. (-48,21.62) .. controls (-48,5.62) and (-25,-1.38) .. (-17,0.62) -- cycle ;
			%Shape: Polygon Curved [id:ds6683878965082313] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (6,40.62) .. controls (14,42.62) and (18,58.62) .. (11,66.62) .. controls (4,74.62) and (-25,77.62) .. (-25,61.62) .. controls (-25,45.62) and (-2,38.62) .. (6,40.62) -- cycle ;
			
			%Shape: Ellipse [id:dp95057866812541] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (107,84.66) .. controls (107,56.36) and (130.36,33.43) .. (159.17,33.43) .. controls (187.99,33.43) and (211.35,56.36) .. (211.35,84.66) .. controls (211.35,112.95) and (187.99,135.89) .. (159.17,135.89) .. controls (130.36,135.89) and (107,112.95) .. (107,84.66) -- cycle ;
			%Straight Lines [id:da08908674957220253] 
			\draw    (139.66,164.13) -- (139.66,121.19) ;
			%Straight Lines [id:da463285293799507] 
			\draw    (139.66,121.19) -- (183.25,164.13) ;
			%Straight Lines [id:da20323012677232188] 
			\draw    (139.66,164.13) -- (183.25,121.19) ;
			%Straight Lines [id:da4584956378971553] 
			\draw    (183.25,164.13) -- (183.25,121.19) ;
			%Shape: Circle [id:dp09021977152304361] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.04,164.13) .. controls (137.04,162.68) and (138.22,161.51) .. (139.66,161.51) .. controls (141.1,161.51) and (142.28,162.68) .. (142.28,164.13) .. controls (142.28,165.57) and (141.1,166.74) .. (139.66,166.74) .. controls (138.22,166.74) and (137.04,165.57) .. (137.04,164.13) -- cycle ;
			%Shape: Circle [id:dp5250603081620857] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.04,121.19) .. controls (137.04,119.74) and (138.22,118.57) .. (139.66,118.57) .. controls (141.1,118.57) and (142.28,119.74) .. (142.28,121.19) .. controls (142.28,122.63) and (141.1,123.8) .. (139.66,123.8) .. controls (138.22,123.8) and (137.04,122.63) .. (137.04,121.19) -- cycle ;
			%Shape: Ellipse [id:dp2313894913154626] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.64,164.13) .. controls (180.64,162.68) and (181.81,161.51) .. (183.25,161.51) .. controls (184.7,161.51) and (185.87,162.68) .. (185.87,164.13) .. controls (185.87,165.57) and (184.7,166.74) .. (183.25,166.74) .. controls (181.81,166.74) and (180.64,165.57) .. (180.64,164.13) -- cycle ;
			%Straight Lines [id:da7817375742649687] 
			\draw    (99.76,24.56) -- (136.94,46.03) ;
			%Straight Lines [id:da2997439801661952] 
			\draw    (136.94,46.03) -- (77.96,62.31) ;
			%Straight Lines [id:da4445691095600476] 
			\draw    (99.76,24.56) -- (115.15,83.78) ;
			%Straight Lines [id:da3917683423554822] 
			\draw    (77.96,62.31) -- (115.15,83.78) ;
			%Shape: Ellipse [id:dp9871423315333533] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.07,22.29) .. controls (102.32,23.01) and (102.75,24.61) .. (102.02,25.86) .. controls (101.3,27.12) and (99.7,27.54) .. (98.45,26.82) .. controls (97.2,26.1) and (96.77,24.5) .. (97.49,23.25) .. controls (98.22,22) and (99.82,21.57) .. (101.07,22.29) -- cycle ;
			%Shape: Ellipse [id:dp6377486688417792] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.46,81.51) .. controls (117.71,82.23) and (118.14,83.83) .. (117.41,85.08) .. controls (116.69,86.34) and (115.09,86.76) .. (113.84,86.04) .. controls (112.59,85.32) and (112.16,83.72) .. (112.88,82.47) .. controls (113.61,81.22) and (115.21,80.79) .. (116.46,81.51) -- cycle ;
			%Shape: Ellipse [id:dp5865069640548023] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.25,43.76) .. controls (139.5,44.48) and (139.93,46.08) .. (139.21,47.33) .. controls (138.49,48.58) and (136.89,49.01) .. (135.64,48.29) .. controls (134.39,47.57) and (133.96,45.97) .. (134.68,44.72) .. controls (135.4,43.47) and (137,43.04) .. (138.25,43.76) -- cycle ;
			%Shape: Ellipse [id:dp5439305051808603] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.27,60.04) .. controls (80.52,60.76) and (80.95,62.36) .. (80.23,63.62) .. controls (79.51,64.87) and (77.91,65.29) .. (76.66,64.57) .. controls (75.4,63.85) and (74.98,62.25) .. (75.7,61) .. controls (76.42,59.75) and (78.02,59.32) .. (79.27,60.04) -- cycle ;
			%Straight Lines [id:da9632848811753473] 
			\draw    (239.38,62.31) -- (202.2,83.78) ;
			%Straight Lines [id:da696211195815166] 
			\draw    (202.2,83.78) -- (217.59,24.56) ;
			%Straight Lines [id:da9783804203730102] 
			\draw    (239.38,62.31) -- (180.4,46.03) ;
			%Straight Lines [id:da5753185217290181] 
			\draw    (217.59,24.56) -- (180.4,46.03) ;
			%Shape: Ellipse [id:dp9168065946870753] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.69,64.57) .. controls (239.44,65.29) and (237.84,64.87) .. (237.12,63.62) .. controls (236.4,62.36) and (236.83,60.76) .. (238.08,60.04) .. controls (239.33,59.32) and (240.93,59.75) .. (241.65,61) .. controls (242.37,62.25) and (241.94,63.85) .. (240.69,64.57) -- cycle ;
			%Shape: Circle [id:dp9122623593609291] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.71,48.29) .. controls (180.46,49.01) and (178.86,48.58) .. (178.14,47.33) .. controls (177.42,46.08) and (177.84,44.48) .. (179.1,43.76) .. controls (180.35,43.04) and (181.95,43.47) .. (182.67,44.72) .. controls (183.39,45.97) and (182.96,47.57) .. (181.71,48.29) -- cycle ;
			%Shape: Ellipse [id:dp11627777345262558] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.51,86.04) .. controls (202.26,86.76) and (200.66,86.34) .. (199.93,85.08) .. controls (199.21,83.83) and (199.64,82.23) .. (200.89,81.51) .. controls (202.14,80.79) and (203.74,81.22) .. (204.46,82.47) .. controls (205.19,83.72) and (204.76,85.32) .. (203.51,86.04) -- cycle ;
			%Shape: Ellipse [id:dp14335249657396731] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.9,26.82) .. controls (217.65,27.54) and (216.05,27.12) .. (215.32,25.86) .. controls (214.6,24.61) and (215.03,23.01) .. (216.28,22.29) .. controls (217.53,21.57) and (219.13,22) .. (219.85,23.25) .. controls (220.58,24.5) and (220.15,26.1) .. (218.9,26.82) -- cycle ;
			%Shape: Ellipse [id:dp3001483603386085] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.56,118.92) .. controls (185.81,119.65) and (186.24,121.25) .. (185.52,122.5) .. controls (184.79,123.75) and (183.19,124.18) .. (181.94,123.45) .. controls (180.69,122.73) and (180.26,121.13) .. (180.99,119.88) .. controls (181.71,118.63) and (183.31,118.2) .. (184.56,118.92) -- cycle ;
			%Shape: Ellipse [id:dp11284036425974941] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.42,82.39) .. controls (162.67,83.11) and (163.1,84.71) .. (162.38,85.96) .. controls (161.66,87.22) and (160.06,87.64) .. (158.81,86.92) .. controls (157.56,86.2) and (157.13,84.6) .. (157.85,83.35) .. controls (158.57,82.1) and (160.17,81.67) .. (161.42,82.39) -- cycle ;
			%Shape: Polygon Curved [id:ds876203942091543] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (146,101) .. controls (164,104) and (156,129) .. (157,146) .. controls (158,163) and (156,192) .. (143,189) .. controls (130,186) and (129,160.5) .. (129.13,140.88) .. controls (129.25,121.25) and (128,98) .. (146,101) -- cycle ;
			%Shape: Polygon Curved [id:ds9260278562755958] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (182,152.62) .. controls (195.5,153.62) and (205,175.62) .. (198,183.62) .. controls (191,191.62) and (185,191.62) .. (176,182.62) .. controls (167,173.62) and (168.5,151.62) .. (182,152.62) -- cycle ;
			%Shape: Polygon Curved [id:ds4390552405937044] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (79,48.62) .. controls (87,50.62) and (92,63.62) .. (85,71.62) .. controls (78,79.62) and (55,76.62) .. (55,60.62) .. controls (55,44.62) and (71,46.62) .. (79,48.62) -- cycle ;
			%Shape: Polygon Curved [id:ds5925789937886907] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (99,1.62) .. controls (107,3.62) and (114,23.62) .. (107,31.62) .. controls (100,39.62) and (73,28.62) .. (73,12.62) .. controls (73,-3.38) and (91,-0.38) .. (99,1.62) -- cycle ;
			%Shape: Polygon Curved [id:ds4180896248364121] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (238,0.62) .. controls (246,2.62) and (250,18.62) .. (243,26.62) .. controls (236,34.62) and (207,37.62) .. (207,21.62) .. controls (207,5.62) and (230,-1.38) .. (238,0.62) -- cycle ;
			%Shape: Polygon Curved [id:ds9660103042005472] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (261,40.62) .. controls (269,42.62) and (273,58.62) .. (266,66.62) .. controls (259,74.62) and (230,77.62) .. (230,61.62) .. controls (230,45.62) and (253,38.62) .. (261,40.62) -- cycle ;
			
			%Shape: Ellipse [id:dp6652479224321275] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (352,84.66) .. controls (352,56.36) and (375.36,33.43) .. (404.17,33.43) .. controls (432.99,33.43) and (456.35,56.36) .. (456.35,84.66) .. controls (456.35,112.95) and (432.99,135.89) .. (404.17,135.89) .. controls (375.36,135.89) and (352,112.95) .. (352,84.66) -- cycle ;
			%Straight Lines [id:da3572528332518152] 
			\draw    (384.66,164.13) -- (384.66,121.19) ;
			%Straight Lines [id:da7332044918736771] 
			\draw    (384.66,121.19) -- (428.25,164.13) ;
			%Straight Lines [id:da3486319126482246] 
			\draw    (384.66,164.13) -- (428.25,121.19) ;
			%Straight Lines [id:da6799710392751527] 
			\draw    (428.25,164.13) -- (428.25,121.19) ;
			%Shape: Circle [id:dp7900295696700103] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.04,164.13) .. controls (382.04,162.68) and (383.22,161.51) .. (384.66,161.51) .. controls (386.1,161.51) and (387.28,162.68) .. (387.28,164.13) .. controls (387.28,165.57) and (386.1,166.74) .. (384.66,166.74) .. controls (383.22,166.74) and (382.04,165.57) .. (382.04,164.13) -- cycle ;
			%Shape: Circle [id:dp6093933988207203] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.04,121.19) .. controls (382.04,119.74) and (383.22,118.57) .. (384.66,118.57) .. controls (386.1,118.57) and (387.28,119.74) .. (387.28,121.19) .. controls (387.28,122.63) and (386.1,123.8) .. (384.66,123.8) .. controls (383.22,123.8) and (382.04,122.63) .. (382.04,121.19) -- cycle ;
			%Shape: Ellipse [id:dp18807310293009716] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.64,164.13) .. controls (425.64,162.68) and (426.81,161.51) .. (428.25,161.51) .. controls (429.7,161.51) and (430.87,162.68) .. (430.87,164.13) .. controls (430.87,165.57) and (429.7,166.74) .. (428.25,166.74) .. controls (426.81,166.74) and (425.64,165.57) .. (425.64,164.13) -- cycle ;
			%Straight Lines [id:da8879823792208981] 
			\draw    (344.76,24.56) -- (381.94,46.03) ;
			%Straight Lines [id:da16571954336119366] 
			\draw    (381.94,46.03) -- (322.96,62.31) ;
			%Straight Lines [id:da38107133383104497] 
			\draw    (344.76,24.56) -- (360.15,83.78) ;
			%Straight Lines [id:da6785917465494562] 
			\draw    (322.96,62.31) -- (360.15,83.78) ;
			%Shape: Ellipse [id:dp476703133378215] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.07,22.29) .. controls (347.32,23.01) and (347.75,24.61) .. (347.02,25.86) .. controls (346.3,27.12) and (344.7,27.54) .. (343.45,26.82) .. controls (342.2,26.1) and (341.77,24.5) .. (342.49,23.25) .. controls (343.22,22) and (344.82,21.57) .. (346.07,22.29) -- cycle ;
			%Shape: Ellipse [id:dp9535417423656136] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.46,81.51) .. controls (362.71,82.23) and (363.14,83.83) .. (362.41,85.08) .. controls (361.69,86.34) and (360.09,86.76) .. (358.84,86.04) .. controls (357.59,85.32) and (357.16,83.72) .. (357.88,82.47) .. controls (358.61,81.22) and (360.21,80.79) .. (361.46,81.51) -- cycle ;
			%Shape: Ellipse [id:dp20540480004629702] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.25,43.76) .. controls (384.5,44.48) and (384.93,46.08) .. (384.21,47.33) .. controls (383.49,48.58) and (381.89,49.01) .. (380.64,48.29) .. controls (379.39,47.57) and (378.96,45.97) .. (379.68,44.72) .. controls (380.4,43.47) and (382,43.04) .. (383.25,43.76) -- cycle ;
			%Shape: Ellipse [id:dp6419249814930393] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.27,60.04) .. controls (325.52,60.76) and (325.95,62.36) .. (325.23,63.62) .. controls (324.51,64.87) and (322.91,65.29) .. (321.66,64.57) .. controls (320.4,63.85) and (319.98,62.25) .. (320.7,61) .. controls (321.42,59.75) and (323.02,59.32) .. (324.27,60.04) -- cycle ;
			%Straight Lines [id:da29434012365926154] 
			\draw    (484.38,62.31) -- (447.2,83.78) ;
			%Straight Lines [id:da7020871189634683] 
			\draw    (447.2,83.78) -- (462.59,24.56) ;
			%Straight Lines [id:da4446587616214164] 
			\draw    (484.38,62.31) -- (425.4,46.03) ;
			%Straight Lines [id:da11272058375756888] 
			\draw    (462.59,24.56) -- (425.4,46.03) ;
			%Shape: Ellipse [id:dp6170263804967373] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.69,64.57) .. controls (484.44,65.29) and (482.84,64.87) .. (482.12,63.62) .. controls (481.4,62.36) and (481.83,60.76) .. (483.08,60.04) .. controls (484.33,59.32) and (485.93,59.75) .. (486.65,61) .. controls (487.37,62.25) and (486.94,63.85) .. (485.69,64.57) -- cycle ;
			%Shape: Circle [id:dp6995826502280773] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.71,48.29) .. controls (425.46,49.01) and (423.86,48.58) .. (423.14,47.33) .. controls (422.42,46.08) and (422.84,44.48) .. (424.1,43.76) .. controls (425.35,43.04) and (426.95,43.47) .. (427.67,44.72) .. controls (428.39,45.97) and (427.96,47.57) .. (426.71,48.29) -- cycle ;
			%Shape: Ellipse [id:dp6444571765359333] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.51,86.04) .. controls (447.26,86.76) and (445.66,86.34) .. (444.93,85.08) .. controls (444.21,83.83) and (444.64,82.23) .. (445.89,81.51) .. controls (447.14,80.79) and (448.74,81.22) .. (449.46,82.47) .. controls (450.19,83.72) and (449.76,85.32) .. (448.51,86.04) -- cycle ;
			%Shape: Ellipse [id:dp5510550758545346] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.9,26.82) .. controls (462.65,27.54) and (461.05,27.12) .. (460.32,25.86) .. controls (459.6,24.61) and (460.03,23.01) .. (461.28,22.29) .. controls (462.53,21.57) and (464.13,22) .. (464.85,23.25) .. controls (465.58,24.5) and (465.15,26.1) .. (463.9,26.82) -- cycle ;
			%Shape: Ellipse [id:dp28509049147189136] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.56,118.92) .. controls (430.81,119.65) and (431.24,121.25) .. (430.52,122.5) .. controls (429.79,123.75) and (428.19,124.18) .. (426.94,123.45) .. controls (425.69,122.73) and (425.26,121.13) .. (425.99,119.88) .. controls (426.71,118.63) and (428.31,118.2) .. (429.56,118.92) -- cycle ;
			%Shape: Ellipse [id:dp7277223689552309] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.42,82.39) .. controls (407.67,83.11) and (408.1,84.71) .. (407.38,85.96) .. controls (406.66,87.22) and (405.06,87.64) .. (403.81,86.92) .. controls (402.56,86.2) and (402.13,84.6) .. (402.85,83.35) .. controls (403.57,82.1) and (405.17,81.67) .. (406.42,82.39) -- cycle ;
			%Shape: Polygon Curved [id:ds07269259647793846] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (391,101) .. controls (409,104) and (401,129) .. (402,146) .. controls (403,163) and (401,192) .. (388,189) .. controls (375,186) and (374,160.5) .. (374.13,140.88) .. controls (374.25,121.25) and (373,98) .. (391,101) -- cycle ;
			%Shape: Polygon Curved [id:ds539221996542134] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (414,103) .. controls (426,97) and (438,114) .. (438,132) .. controls (438,150) and (446,190.38) .. (431,189) .. controls (416,187.62) and (402,109) .. (414,103) -- cycle ;
			%Shape: Polygon Curved [id:ds6554077669738946] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (324,48.62) .. controls (332,50.62) and (337,63.62) .. (330,71.62) .. controls (323,79.62) and (300,76.62) .. (300,60.62) .. controls (300,44.62) and (316,46.62) .. (324,48.62) -- cycle ;
			%Shape: Polygon Curved [id:ds10587821602686531] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (344,1.62) .. controls (352,3.62) and (359,23.62) .. (352,31.62) .. controls (345,39.62) and (318,28.62) .. (318,12.62) .. controls (318,-3.38) and (336,-0.38) .. (344,1.62) -- cycle ;
			%Shape: Polygon Curved [id:ds2910729133278557] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (483,0.62) .. controls (491,2.62) and (495,18.62) .. (488,26.62) .. controls (481,34.62) and (452,37.62) .. (452,21.62) .. controls (452,5.62) and (475,-1.38) .. (483,0.62) -- cycle ;
			%Shape: Polygon Curved [id:ds7930180895385579] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (506,40.62) .. controls (514,42.62) and (518,58.62) .. (511,66.62) .. controls (504,74.62) and (475,77.62) .. (475,61.62) .. controls (475,45.62) and (498,38.62) .. (506,40.62) -- cycle ;
			
			%Shape: Ellipse [id:dp8856338863460215] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (602,84.66) .. controls (602,56.36) and (625.36,33.43) .. (654.17,33.43) .. controls (682.99,33.43) and (706.35,56.36) .. (706.35,84.66) .. controls (706.35,112.95) and (682.99,135.89) .. (654.17,135.89) .. controls (625.36,135.89) and (602,112.95) .. (602,84.66) -- cycle ;
			%Straight Lines [id:da2770947754154819] 
			\draw    (634.66,164.13) -- (634.66,121.19) ;
			%Straight Lines [id:da8805341636418978] 
			\draw    (634.66,121.19) -- (678.25,164.13) ;
			%Straight Lines [id:da1693351169229408] 
			\draw    (634.66,164.13) -- (678.25,121.19) ;
			%Straight Lines [id:da20800929186680306] 
			\draw    (678.25,164.13) -- (678.25,121.19) ;
			%Shape: Circle [id:dp8943564964813565] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (632.04,164.13) .. controls (632.04,162.68) and (633.22,161.51) .. (634.66,161.51) .. controls (636.1,161.51) and (637.28,162.68) .. (637.28,164.13) .. controls (637.28,165.57) and (636.1,166.74) .. (634.66,166.74) .. controls (633.22,166.74) and (632.04,165.57) .. (632.04,164.13) -- cycle ;
			%Shape: Circle [id:dp05365137036216561] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (632.04,121.19) .. controls (632.04,119.74) and (633.22,118.57) .. (634.66,118.57) .. controls (636.1,118.57) and (637.28,119.74) .. (637.28,121.19) .. controls (637.28,122.63) and (636.1,123.8) .. (634.66,123.8) .. controls (633.22,123.8) and (632.04,122.63) .. (632.04,121.19) -- cycle ;
			%Shape: Ellipse [id:dp22421441943768217] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (675.64,164.13) .. controls (675.64,162.68) and (676.81,161.51) .. (678.25,161.51) .. controls (679.7,161.51) and (680.87,162.68) .. (680.87,164.13) .. controls (680.87,165.57) and (679.7,166.74) .. (678.25,166.74) .. controls (676.81,166.74) and (675.64,165.57) .. (675.64,164.13) -- cycle ;
			%Straight Lines [id:da3555704728500848] 
			\draw    (594.76,24.56) -- (631.94,46.03) ;
			%Straight Lines [id:da013684533335787452] 
			\draw    (631.94,46.03) -- (572.96,62.31) ;
			%Straight Lines [id:da3386777309635006] 
			\draw    (594.76,24.56) -- (610.15,83.78) ;
			%Straight Lines [id:da5093626192832368] 
			\draw    (572.96,62.31) -- (610.15,83.78) ;
			%Shape: Ellipse [id:dp4497951729902936] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (596.07,22.29) .. controls (597.32,23.01) and (597.75,24.61) .. (597.02,25.86) .. controls (596.3,27.12) and (594.7,27.54) .. (593.45,26.82) .. controls (592.2,26.1) and (591.77,24.5) .. (592.49,23.25) .. controls (593.22,22) and (594.82,21.57) .. (596.07,22.29) -- cycle ;
			%Shape: Ellipse [id:dp7605416495681641] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.46,81.51) .. controls (612.71,82.23) and (613.14,83.83) .. (612.41,85.08) .. controls (611.69,86.34) and (610.09,86.76) .. (608.84,86.04) .. controls (607.59,85.32) and (607.16,83.72) .. (607.88,82.47) .. controls (608.61,81.22) and (610.21,80.79) .. (611.46,81.51) -- cycle ;
			%Shape: Ellipse [id:dp4431776780637625] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (633.25,43.76) .. controls (634.5,44.48) and (634.93,46.08) .. (634.21,47.33) .. controls (633.49,48.58) and (631.89,49.01) .. (630.64,48.29) .. controls (629.39,47.57) and (628.96,45.97) .. (629.68,44.72) .. controls (630.4,43.47) and (632,43.04) .. (633.25,43.76) -- cycle ;
			%Shape: Ellipse [id:dp03516762995629619] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (574.27,60.04) .. controls (575.52,60.76) and (575.95,62.36) .. (575.23,63.62) .. controls (574.51,64.87) and (572.91,65.29) .. (571.66,64.57) .. controls (570.4,63.85) and (569.98,62.25) .. (570.7,61) .. controls (571.42,59.75) and (573.02,59.32) .. (574.27,60.04) -- cycle ;
			%Straight Lines [id:da7725784648689027] 
			\draw    (734.38,62.31) -- (697.2,83.78) ;
			%Straight Lines [id:da294901799275875] 
			\draw    (697.2,83.78) -- (712.59,24.56) ;
			%Straight Lines [id:da6644788741818956] 
			\draw    (734.38,62.31) -- (675.4,46.03) ;
			%Straight Lines [id:da9535156087297331] 
			\draw    (712.59,24.56) -- (675.4,46.03) ;
			%Shape: Ellipse [id:dp08565834686886986] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (735.69,64.57) .. controls (734.44,65.29) and (732.84,64.87) .. (732.12,63.62) .. controls (731.4,62.36) and (731.83,60.76) .. (733.08,60.04) .. controls (734.33,59.32) and (735.93,59.75) .. (736.65,61) .. controls (737.37,62.25) and (736.94,63.85) .. (735.69,64.57) -- cycle ;
			%Shape: Circle [id:dp5501683925082982] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (676.71,48.29) .. controls (675.46,49.01) and (673.86,48.58) .. (673.14,47.33) .. controls (672.42,46.08) and (672.84,44.48) .. (674.1,43.76) .. controls (675.35,43.04) and (676.95,43.47) .. (677.67,44.72) .. controls (678.39,45.97) and (677.96,47.57) .. (676.71,48.29) -- cycle ;
			%Shape: Ellipse [id:dp30757423086179103] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.51,86.04) .. controls (697.26,86.76) and (695.66,86.34) .. (694.93,85.08) .. controls (694.21,83.83) and (694.64,82.23) .. (695.89,81.51) .. controls (697.14,80.79) and (698.74,81.22) .. (699.46,82.47) .. controls (700.19,83.72) and (699.76,85.32) .. (698.51,86.04) -- cycle ;
			%Shape: Ellipse [id:dp7822150175487419] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.9,26.82) .. controls (712.65,27.54) and (711.05,27.12) .. (710.32,25.86) .. controls (709.6,24.61) and (710.03,23.01) .. (711.28,22.29) .. controls (712.53,21.57) and (714.13,22) .. (714.85,23.25) .. controls (715.58,24.5) and (715.15,26.1) .. (713.9,26.82) -- cycle ;
			%Shape: Ellipse [id:dp2613073769147546] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (679.56,118.92) .. controls (680.81,119.65) and (681.24,121.25) .. (680.52,122.5) .. controls (679.79,123.75) and (678.19,124.18) .. (676.94,123.45) .. controls (675.69,122.73) and (675.26,121.13) .. (675.99,119.88) .. controls (676.71,118.63) and (678.31,118.2) .. (679.56,118.92) -- cycle ;
			%Shape: Ellipse [id:dp822541500320293] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656.42,82.39) .. controls (657.67,83.11) and (658.1,84.71) .. (657.38,85.96) .. controls (656.66,87.22) and (655.06,87.64) .. (653.81,86.92) .. controls (652.56,86.2) and (652.13,84.6) .. (652.85,83.35) .. controls (653.57,82.1) and (655.17,81.67) .. (656.42,82.39) -- cycle ;
			%Shape: Polygon Curved [id:ds783233418869775] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (659,64) .. controls (677,67) and (659,93) .. (654,110) .. controls (649,127) and (651,192) .. (638,189) .. controls (625,186) and (616,149) .. (627,118) .. controls (638,87) and (641,61) .. (659,64) -- cycle ;
			%Shape: Polygon Curved [id:ds17214657127027388] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (664,103) .. controls (676,97) and (688,114) .. (688,132) .. controls (688,150) and (696,190.38) .. (681,189) .. controls (666,187.62) and (652,109) .. (664,103) -- cycle ;
			%Shape: Polygon Curved [id:ds7617164596537578] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (574,48.62) .. controls (582,50.62) and (587,63.62) .. (580,71.62) .. controls (573,79.62) and (550,76.62) .. (550,60.62) .. controls (550,44.62) and (566,46.62) .. (574,48.62) -- cycle ;
			%Shape: Polygon Curved [id:ds7005384912245005] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (594,1.62) .. controls (602,3.62) and (609,23.62) .. (602,31.62) .. controls (595,39.62) and (568,28.62) .. (568,12.62) .. controls (568,-3.38) and (586,-0.38) .. (594,1.62) -- cycle ;
			%Shape: Polygon Curved [id:ds6005884825183657] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (733,0.62) .. controls (741,2.62) and (745,18.62) .. (738,26.62) .. controls (731,34.62) and (702,37.62) .. (702,21.62) .. controls (702,5.62) and (725,-1.38) .. (733,0.62) -- cycle ;
			%Shape: Polygon Curved [id:ds5704903011624475] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (756,40.62) .. controls (764,42.62) and (768,58.62) .. (761,66.62) .. controls (754,74.62) and (725,77.62) .. (725,61.62) .. controls (725,45.62) and (748,38.62) .. (756,40.62) -- cycle ;
			
			%Shape: Ellipse [id:dp30461964869162295] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (-148,306.66) .. controls (-148,278.36) and (-124.64,255.43) .. (-95.83,255.43) .. controls (-67.01,255.43) and (-43.65,278.36) .. (-43.65,306.66) .. controls (-43.65,334.95) and (-67.01,357.89) .. (-95.83,357.89) .. controls (-124.64,357.89) and (-148,334.95) .. (-148,306.66) -- cycle ;
			%Straight Lines [id:da2818149446231206] 
			\draw    (-115.34,386.13) -- (-115.34,343.19) ;
			%Straight Lines [id:da16562758318272697] 
			\draw    (-115.34,343.19) -- (-71.75,386.13) ;
			%Straight Lines [id:da5934089857091865] 
			\draw    (-115.34,386.13) -- (-71.75,343.19) ;
			%Straight Lines [id:da5719086603682] 
			\draw    (-71.75,386.13) -- (-71.75,343.19) ;
			%Shape: Circle [id:dp5969236409060463] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-117.96,386.13) .. controls (-117.96,384.68) and (-116.78,383.51) .. (-115.34,383.51) .. controls (-113.9,383.51) and (-112.72,384.68) .. (-112.72,386.13) .. controls (-112.72,387.57) and (-113.9,388.74) .. (-115.34,388.74) .. controls (-116.78,388.74) and (-117.96,387.57) .. (-117.96,386.13) -- cycle ;
			%Shape: Circle [id:dp2131016483928989] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-117.96,343.19) .. controls (-117.96,341.74) and (-116.78,340.57) .. (-115.34,340.57) .. controls (-113.9,340.57) and (-112.72,341.74) .. (-112.72,343.19) .. controls (-112.72,344.63) and (-113.9,345.8) .. (-115.34,345.8) .. controls (-116.78,345.8) and (-117.96,344.63) .. (-117.96,343.19) -- cycle ;
			%Shape: Ellipse [id:dp15871161406445056] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-74.36,386.13) .. controls (-74.36,384.68) and (-73.19,383.51) .. (-71.75,383.51) .. controls (-70.3,383.51) and (-69.13,384.68) .. (-69.13,386.13) .. controls (-69.13,387.57) and (-70.3,388.74) .. (-71.75,388.74) .. controls (-73.19,388.74) and (-74.36,387.57) .. (-74.36,386.13) -- cycle ;
			%Straight Lines [id:da1450463509776574] 
			\draw    (-155.24,246.56) -- (-118.06,268.03) ;
			%Straight Lines [id:da44512040369053185] 
			\draw    (-118.06,268.03) -- (-177.04,284.31) ;
			%Straight Lines [id:da3197158844012471] 
			\draw    (-155.24,246.56) -- (-139.85,305.78) ;
			%Straight Lines [id:da5444016523077735] 
			\draw    (-177.04,284.31) -- (-139.85,305.78) ;
			%Shape: Ellipse [id:dp9451390959839862] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-153.93,244.29) .. controls (-152.68,245.01) and (-152.25,246.61) .. (-152.98,247.86) .. controls (-153.7,249.12) and (-155.3,249.54) .. (-156.55,248.82) .. controls (-157.8,248.1) and (-158.23,246.5) .. (-157.51,245.25) .. controls (-156.78,244) and (-155.18,243.57) .. (-153.93,244.29) -- cycle ;
			%Shape: Ellipse [id:dp5106499570033567] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-138.54,303.51) .. controls (-137.29,304.23) and (-136.86,305.83) .. (-137.59,307.08) .. controls (-138.31,308.34) and (-139.91,308.76) .. (-141.16,308.04) .. controls (-142.41,307.32) and (-142.84,305.72) .. (-142.12,304.47) .. controls (-141.39,303.22) and (-139.79,302.79) .. (-138.54,303.51) -- cycle ;
			%Shape: Ellipse [id:dp1877851894687691] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-116.75,265.76) .. controls (-115.5,266.48) and (-115.07,268.08) .. (-115.79,269.33) .. controls (-116.51,270.58) and (-118.11,271.01) .. (-119.36,270.29) .. controls (-120.61,269.57) and (-121.04,267.97) .. (-120.32,266.72) .. controls (-119.6,265.47) and (-118,265.04) .. (-116.75,265.76) -- cycle ;
			%Shape: Ellipse [id:dp9947961381665253] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-175.73,282.04) .. controls (-174.48,282.76) and (-174.05,284.36) .. (-174.77,285.62) .. controls (-175.49,286.87) and (-177.09,287.29) .. (-178.34,286.57) .. controls (-179.6,285.85) and (-180.02,284.25) .. (-179.3,283) .. controls (-178.58,281.75) and (-176.98,281.32) .. (-175.73,282.04) -- cycle ;
			%Straight Lines [id:da45709961196689053] 
			\draw    (-15.62,284.31) -- (-52.8,305.78) ;
			%Straight Lines [id:da3117082201075301] 
			\draw    (-52.8,305.78) -- (-37.41,246.56) ;
			%Straight Lines [id:da5277686822850662] 
			\draw    (-15.62,284.31) -- (-74.6,268.03) ;
			%Straight Lines [id:da2777631940022216] 
			\draw    (-37.41,246.56) -- (-74.6,268.03) ;
			%Shape: Ellipse [id:dp09466683228996864] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-14.31,286.57) .. controls (-15.56,287.29) and (-17.16,286.87) .. (-17.88,285.62) .. controls (-18.6,284.36) and (-18.17,282.76) .. (-16.92,282.04) .. controls (-15.67,281.32) and (-14.07,281.75) .. (-13.35,283) .. controls (-12.63,284.25) and (-13.06,285.85) .. (-14.31,286.57) -- cycle ;
			%Shape: Circle [id:dp5060083783404477] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-73.29,270.29) .. controls (-74.54,271.01) and (-76.14,270.58) .. (-76.86,269.33) .. controls (-77.58,268.08) and (-77.16,266.48) .. (-75.9,265.76) .. controls (-74.65,265.04) and (-73.05,265.47) .. (-72.33,266.72) .. controls (-71.61,267.97) and (-72.04,269.57) .. (-73.29,270.29) -- cycle ;
			%Shape: Ellipse [id:dp4621793377517671] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-51.49,308.04) .. controls (-52.74,308.76) and (-54.34,308.34) .. (-55.07,307.08) .. controls (-55.79,305.83) and (-55.36,304.23) .. (-54.11,303.51) .. controls (-52.86,302.79) and (-51.26,303.22) .. (-50.54,304.47) .. controls (-49.81,305.72) and (-50.24,307.32) .. (-51.49,308.04) -- cycle ;
			%Shape: Ellipse [id:dp8738860231995271] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-36.1,248.82) .. controls (-37.35,249.54) and (-38.95,249.12) .. (-39.68,247.86) .. controls (-40.4,246.61) and (-39.97,245.01) .. (-38.72,244.29) .. controls (-37.47,243.57) and (-35.87,244) .. (-35.15,245.25) .. controls (-34.42,246.5) and (-34.85,248.1) .. (-36.1,248.82) -- cycle ;
			%Shape: Ellipse [id:dp8927552237308752] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-70.44,340.92) .. controls (-69.19,341.65) and (-68.76,343.25) .. (-69.48,344.5) .. controls (-70.21,345.75) and (-71.81,346.18) .. (-73.06,345.45) .. controls (-74.31,344.73) and (-74.74,343.13) .. (-74.01,341.88) .. controls (-73.29,340.63) and (-71.69,340.2) .. (-70.44,340.92) -- cycle ;
			%Shape: Ellipse [id:dp4200528219944193] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-93.58,304.39) .. controls (-92.33,305.11) and (-91.9,306.71) .. (-92.62,307.96) .. controls (-93.34,309.22) and (-94.94,309.64) .. (-96.19,308.92) .. controls (-97.44,308.2) and (-97.87,306.6) .. (-97.15,305.35) .. controls (-96.43,304.1) and (-94.83,303.67) .. (-93.58,304.39) -- cycle ;
			%Shape: Polygon Curved [id:ds135997324047044] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (-91,286) .. controls (-73,289) and (-91,315) .. (-96,332) .. controls (-101,349) and (-99,414) .. (-112,411) .. controls (-125,408) and (-134,371) .. (-123,340) .. controls (-112,309) and (-109,283) .. (-91,286) -- cycle ;
			%Shape: Polygon Curved [id:ds6961006699506286] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (-86,325) .. controls (-74,319) and (-62,336) .. (-62,354) .. controls (-62,372) and (-54,412.38) .. (-69,411) .. controls (-84,409.62) and (-98,331) .. (-86,325) -- cycle ;
			%Shape: Polygon Curved [id:ds3082179531344653] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (-176,270.62) .. controls (-168,272.62) and (-113,295) .. (-120,315) .. controls (-127,335) and (-200,298.62) .. (-200,282.62) .. controls (-200,266.62) and (-184,268.62) .. (-176,270.62) -- cycle ;
			%Shape: Polygon Curved [id:ds3927445388728593] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (-156,223.62) .. controls (-148,225.62) and (-141,245.62) .. (-148,253.62) .. controls (-155,261.62) and (-182,250.62) .. (-182,234.62) .. controls (-182,218.62) and (-164,221.62) .. (-156,223.62) -- cycle ;
			%Shape: Polygon Curved [id:ds7509316044218627] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (-17,222.62) .. controls (-9,224.62) and (-5,240.62) .. (-12,248.62) .. controls (-19,256.62) and (-48,259.62) .. (-48,243.62) .. controls (-48,227.62) and (-25,220.62) .. (-17,222.62) -- cycle ;
			%Shape: Polygon Curved [id:ds38337643373480623] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (6,262.62) .. controls (14,264.62) and (18,280.62) .. (11,288.62) .. controls (4,296.62) and (-25,299.62) .. (-25,283.62) .. controls (-25,267.62) and (-2,260.62) .. (6,262.62) -- cycle ;
			
			%Shape: Ellipse [id:dp6932919894027646] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (102,306.66) .. controls (102,278.36) and (125.36,255.43) .. (154.17,255.43) .. controls (182.99,255.43) and (206.35,278.36) .. (206.35,306.66) .. controls (206.35,334.95) and (182.99,357.89) .. (154.17,357.89) .. controls (125.36,357.89) and (102,334.95) .. (102,306.66) -- cycle ;
			%Straight Lines [id:da05687867503197408] 
			\draw    (134.66,386.13) -- (134.66,343.19) ;
			%Straight Lines [id:da6421517055533174] 
			\draw    (134.66,343.19) -- (178.25,386.13) ;
			%Straight Lines [id:da860865915173061] 
			\draw    (134.66,386.13) -- (178.25,343.19) ;
			%Straight Lines [id:da022387480208408528] 
			\draw    (178.25,386.13) -- (178.25,343.19) ;
			%Shape: Circle [id:dp8391288806277405] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.04,386.13) .. controls (132.04,384.68) and (133.22,383.51) .. (134.66,383.51) .. controls (136.1,383.51) and (137.28,384.68) .. (137.28,386.13) .. controls (137.28,387.57) and (136.1,388.74) .. (134.66,388.74) .. controls (133.22,388.74) and (132.04,387.57) .. (132.04,386.13) -- cycle ;
			%Shape: Circle [id:dp4523722654809006] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.04,343.19) .. controls (132.04,341.74) and (133.22,340.57) .. (134.66,340.57) .. controls (136.1,340.57) and (137.28,341.74) .. (137.28,343.19) .. controls (137.28,344.63) and (136.1,345.8) .. (134.66,345.8) .. controls (133.22,345.8) and (132.04,344.63) .. (132.04,343.19) -- cycle ;
			%Shape: Ellipse [id:dp3581262599695926] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.64,386.13) .. controls (175.64,384.68) and (176.81,383.51) .. (178.25,383.51) .. controls (179.7,383.51) and (180.87,384.68) .. (180.87,386.13) .. controls (180.87,387.57) and (179.7,388.74) .. (178.25,388.74) .. controls (176.81,388.74) and (175.64,387.57) .. (175.64,386.13) -- cycle ;
			%Straight Lines [id:da5159811054896927] 
			\draw    (94.76,246.56) -- (131.94,268.03) ;
			%Straight Lines [id:da3473229789163287] 
			\draw    (131.94,268.03) -- (72.96,284.31) ;
			%Straight Lines [id:da03961091878005396] 
			\draw    (94.76,246.56) -- (110.15,305.78) ;
			%Straight Lines [id:da35990275036712893] 
			\draw    (72.96,284.31) -- (110.15,305.78) ;
			%Shape: Ellipse [id:dp8527103286139287] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.07,244.29) .. controls (97.32,245.01) and (97.75,246.61) .. (97.02,247.86) .. controls (96.3,249.12) and (94.7,249.54) .. (93.45,248.82) .. controls (92.2,248.1) and (91.77,246.5) .. (92.49,245.25) .. controls (93.22,244) and (94.82,243.57) .. (96.07,244.29) -- cycle ;
			%Shape: Ellipse [id:dp13699489293401435] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.46,303.51) .. controls (112.71,304.23) and (113.14,305.83) .. (112.41,307.08) .. controls (111.69,308.34) and (110.09,308.76) .. (108.84,308.04) .. controls (107.59,307.32) and (107.16,305.72) .. (107.88,304.47) .. controls (108.61,303.22) and (110.21,302.79) .. (111.46,303.51) -- cycle ;
			%Shape: Ellipse [id:dp8340968630711486] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.25,265.76) .. controls (134.5,266.48) and (134.93,268.08) .. (134.21,269.33) .. controls (133.49,270.58) and (131.89,271.01) .. (130.64,270.29) .. controls (129.39,269.57) and (128.96,267.97) .. (129.68,266.72) .. controls (130.4,265.47) and (132,265.04) .. (133.25,265.76) -- cycle ;
			%Shape: Ellipse [id:dp1451910853035714] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.27,282.04) .. controls (75.52,282.76) and (75.95,284.36) .. (75.23,285.62) .. controls (74.51,286.87) and (72.91,287.29) .. (71.66,286.57) .. controls (70.4,285.85) and (69.98,284.25) .. (70.7,283) .. controls (71.42,281.75) and (73.02,281.32) .. (74.27,282.04) -- cycle ;
			%Straight Lines [id:da9322242014170572] 
			\draw    (234.38,284.31) -- (197.2,305.78) ;
			%Straight Lines [id:da4518754580596749] 
			\draw    (197.2,305.78) -- (212.59,246.56) ;
			%Straight Lines [id:da9671151284983208] 
			\draw    (234.38,284.31) -- (175.4,268.03) ;
			%Straight Lines [id:da11074302553595827] 
			\draw    (212.59,246.56) -- (175.4,268.03) ;
			%Shape: Ellipse [id:dp9277978645651204] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.69,286.57) .. controls (234.44,287.29) and (232.84,286.87) .. (232.12,285.62) .. controls (231.4,284.36) and (231.83,282.76) .. (233.08,282.04) .. controls (234.33,281.32) and (235.93,281.75) .. (236.65,283) .. controls (237.37,284.25) and (236.94,285.85) .. (235.69,286.57) -- cycle ;
			%Shape: Circle [id:dp9641432091267338] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.71,270.29) .. controls (175.46,271.01) and (173.86,270.58) .. (173.14,269.33) .. controls (172.42,268.08) and (172.84,266.48) .. (174.1,265.76) .. controls (175.35,265.04) and (176.95,265.47) .. (177.67,266.72) .. controls (178.39,267.97) and (177.96,269.57) .. (176.71,270.29) -- cycle ;
			%Shape: Ellipse [id:dp38395619593652364] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.51,308.04) .. controls (197.26,308.76) and (195.66,308.34) .. (194.93,307.08) .. controls (194.21,305.83) and (194.64,304.23) .. (195.89,303.51) .. controls (197.14,302.79) and (198.74,303.22) .. (199.46,304.47) .. controls (200.19,305.72) and (199.76,307.32) .. (198.51,308.04) -- cycle ;
			%Shape: Ellipse [id:dp22878070555566132] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.9,248.82) .. controls (212.65,249.54) and (211.05,249.12) .. (210.32,247.86) .. controls (209.6,246.61) and (210.03,245.01) .. (211.28,244.29) .. controls (212.53,243.57) and (214.13,244) .. (214.85,245.25) .. controls (215.58,246.5) and (215.15,248.1) .. (213.9,248.82) -- cycle ;
			%Shape: Ellipse [id:dp8471368211355371] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.56,340.92) .. controls (180.81,341.65) and (181.24,343.25) .. (180.52,344.5) .. controls (179.79,345.75) and (178.19,346.18) .. (176.94,345.45) .. controls (175.69,344.73) and (175.26,343.13) .. (175.99,341.88) .. controls (176.71,340.63) and (178.31,340.2) .. (179.56,340.92) -- cycle ;
			%Shape: Ellipse [id:dp3990818044976372] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.42,304.39) .. controls (157.67,305.11) and (158.1,306.71) .. (157.38,307.96) .. controls (156.66,309.22) and (155.06,309.64) .. (153.81,308.92) .. controls (152.56,308.2) and (152.13,306.6) .. (152.85,305.35) .. controls (153.57,304.1) and (155.17,303.67) .. (156.42,304.39) -- cycle ;
			%Shape: Polygon Curved [id:ds2713649233856438] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (151,287) .. controls (162,285) and (162.25,296.25) .. (177,300) .. controls (191.75,303.75) and (220,282) .. (208,317) .. controls (196,352) and (174.41,310.85) .. (162,315) .. controls (149.59,319.15) and (153,332) .. (153,341) .. controls (153,350) and (151,414) .. (138,411) .. controls (125,408) and (121,367) .. (127,340) .. controls (133,313) and (140,289) .. (151,287) -- cycle ;
			%Shape: Polygon Curved [id:ds6823335716022583] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (164,325) .. controls (176,319) and (188,336) .. (188,354) .. controls (188,372) and (196,412.38) .. (181,411) .. controls (166,409.62) and (152,331) .. (164,325) -- cycle ;
			%Shape: Polygon Curved [id:ds30854453033906915] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (74,270.62) .. controls (82,272.62) and (137,295) .. (130,315) .. controls (123,335) and (50,298.62) .. (50,282.62) .. controls (50,266.62) and (66,268.62) .. (74,270.62) -- cycle ;
			%Shape: Polygon Curved [id:ds41408993677123207] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (94,223.62) .. controls (102,225.62) and (109,245.62) .. (102,253.62) .. controls (95,261.62) and (68,250.62) .. (68,234.62) .. controls (68,218.62) and (86,221.62) .. (94,223.62) -- cycle ;
			%Shape: Polygon Curved [id:ds1917019436618228] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (233,222.62) .. controls (241,224.62) and (245,240.62) .. (238,248.62) .. controls (231,256.62) and (202,259.62) .. (202,243.62) .. controls (202,227.62) and (225,220.62) .. (233,222.62) -- cycle ;
			%Shape: Polygon Curved [id:ds8833578862208894] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (256,262.62) .. controls (264,264.62) and (268,280.62) .. (261,288.62) .. controls (254,296.62) and (225,299.62) .. (225,283.62) .. controls (225,267.62) and (248,260.62) .. (256,262.62) -- cycle ;
			
			%Shape: Ellipse [id:dp8300014748499359] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (352,306.66) .. controls (352,278.36) and (375.36,255.43) .. (404.17,255.43) .. controls (432.99,255.43) and (456.35,278.36) .. (456.35,306.66) .. controls (456.35,334.95) and (432.99,357.89) .. (404.17,357.89) .. controls (375.36,357.89) and (352,334.95) .. (352,306.66) -- cycle ;
			%Straight Lines [id:da2975636975947893] 
			\draw    (384.66,386.13) -- (384.66,343.19) ;
			%Straight Lines [id:da4797121330593547] 
			\draw    (384.66,343.19) -- (428.25,386.13) ;
			%Straight Lines [id:da8958895540449132] 
			\draw    (384.66,386.13) -- (428.25,343.19) ;
			%Straight Lines [id:da4465799727453552] 
			\draw    (428.25,386.13) -- (428.25,343.19) ;
			%Shape: Circle [id:dp1943774450127842] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.04,386.13) .. controls (382.04,384.68) and (383.22,383.51) .. (384.66,383.51) .. controls (386.1,383.51) and (387.28,384.68) .. (387.28,386.13) .. controls (387.28,387.57) and (386.1,388.74) .. (384.66,388.74) .. controls (383.22,388.74) and (382.04,387.57) .. (382.04,386.13) -- cycle ;
			%Shape: Circle [id:dp8425972675880323] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.04,343.19) .. controls (382.04,341.74) and (383.22,340.57) .. (384.66,340.57) .. controls (386.1,340.57) and (387.28,341.74) .. (387.28,343.19) .. controls (387.28,344.63) and (386.1,345.8) .. (384.66,345.8) .. controls (383.22,345.8) and (382.04,344.63) .. (382.04,343.19) -- cycle ;
			%Shape: Ellipse [id:dp4500875159312616] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.64,386.13) .. controls (425.64,384.68) and (426.81,383.51) .. (428.25,383.51) .. controls (429.7,383.51) and (430.87,384.68) .. (430.87,386.13) .. controls (430.87,387.57) and (429.7,388.74) .. (428.25,388.74) .. controls (426.81,388.74) and (425.64,387.57) .. (425.64,386.13) -- cycle ;
			%Straight Lines [id:da28366271272469] 
			\draw    (344.76,246.56) -- (381.94,268.03) ;
			%Straight Lines [id:da6034319354189656] 
			\draw    (381.94,268.03) -- (322.96,284.31) ;
			%Straight Lines [id:da12417470450790435] 
			\draw    (344.76,246.56) -- (360.15,305.78) ;
			%Straight Lines [id:da5499548019887656] 
			\draw    (322.96,284.31) -- (360.15,305.78) ;
			%Shape: Ellipse [id:dp41411199020788136] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.07,244.29) .. controls (347.32,245.01) and (347.75,246.61) .. (347.02,247.86) .. controls (346.3,249.12) and (344.7,249.54) .. (343.45,248.82) .. controls (342.2,248.1) and (341.77,246.5) .. (342.49,245.25) .. controls (343.22,244) and (344.82,243.57) .. (346.07,244.29) -- cycle ;
			%Shape: Ellipse [id:dp6200559623920365] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.46,303.51) .. controls (362.71,304.23) and (363.14,305.83) .. (362.41,307.08) .. controls (361.69,308.34) and (360.09,308.76) .. (358.84,308.04) .. controls (357.59,307.32) and (357.16,305.72) .. (357.88,304.47) .. controls (358.61,303.22) and (360.21,302.79) .. (361.46,303.51) -- cycle ;
			%Shape: Ellipse [id:dp3611097539185021] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.25,265.76) .. controls (384.5,266.48) and (384.93,268.08) .. (384.21,269.33) .. controls (383.49,270.58) and (381.89,271.01) .. (380.64,270.29) .. controls (379.39,269.57) and (378.96,267.97) .. (379.68,266.72) .. controls (380.4,265.47) and (382,265.04) .. (383.25,265.76) -- cycle ;
			%Shape: Ellipse [id:dp15052081471853151] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.27,282.04) .. controls (325.52,282.76) and (325.95,284.36) .. (325.23,285.62) .. controls (324.51,286.87) and (322.91,287.29) .. (321.66,286.57) .. controls (320.4,285.85) and (319.98,284.25) .. (320.7,283) .. controls (321.42,281.75) and (323.02,281.32) .. (324.27,282.04) -- cycle ;
			%Straight Lines [id:da8668204247587377] 
			\draw    (484.38,284.31) -- (447.2,305.78) ;
			%Straight Lines [id:da355662989622367] 
			\draw    (447.2,305.78) -- (462.59,246.56) ;
			%Straight Lines [id:da736315744899752] 
			\draw    (484.38,284.31) -- (425.4,268.03) ;
			%Straight Lines [id:da40085416555911824] 
			\draw    (462.59,246.56) -- (425.4,268.03) ;
			%Shape: Ellipse [id:dp5687069354956217] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.69,286.57) .. controls (484.44,287.29) and (482.84,286.87) .. (482.12,285.62) .. controls (481.4,284.36) and (481.83,282.76) .. (483.08,282.04) .. controls (484.33,281.32) and (485.93,281.75) .. (486.65,283) .. controls (487.37,284.25) and (486.94,285.85) .. (485.69,286.57) -- cycle ;
			%Shape: Circle [id:dp6293065472790963] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.71,270.29) .. controls (425.46,271.01) and (423.86,270.58) .. (423.14,269.33) .. controls (422.42,268.08) and (422.84,266.48) .. (424.1,265.76) .. controls (425.35,265.04) and (426.95,265.47) .. (427.67,266.72) .. controls (428.39,267.97) and (427.96,269.57) .. (426.71,270.29) -- cycle ;
			%Shape: Ellipse [id:dp5978886081282594] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.51,308.04) .. controls (447.26,308.76) and (445.66,308.34) .. (444.93,307.08) .. controls (444.21,305.83) and (444.64,304.23) .. (445.89,303.51) .. controls (447.14,302.79) and (448.74,303.22) .. (449.46,304.47) .. controls (450.19,305.72) and (449.76,307.32) .. (448.51,308.04) -- cycle ;
			%Shape: Ellipse [id:dp029382433090992977] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.9,248.82) .. controls (462.65,249.54) and (461.05,249.12) .. (460.32,247.86) .. controls (459.6,246.61) and (460.03,245.01) .. (461.28,244.29) .. controls (462.53,243.57) and (464.13,244) .. (464.85,245.25) .. controls (465.58,246.5) and (465.15,248.1) .. (463.9,248.82) -- cycle ;
			%Shape: Ellipse [id:dp19426046799206287] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.56,340.92) .. controls (430.81,341.65) and (431.24,343.25) .. (430.52,344.5) .. controls (429.79,345.75) and (428.19,346.18) .. (426.94,345.45) .. controls (425.69,344.73) and (425.26,343.13) .. (425.99,341.88) .. controls (426.71,340.63) and (428.31,340.2) .. (429.56,340.92) -- cycle ;
			%Shape: Ellipse [id:dp4368069273356514] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.42,304.39) .. controls (407.67,305.11) and (408.1,306.71) .. (407.38,307.96) .. controls (406.66,309.22) and (405.06,309.64) .. (403.81,308.92) .. controls (402.56,308.2) and (402.13,306.6) .. (402.85,305.35) .. controls (403.57,304.1) and (405.17,303.67) .. (406.42,304.39) -- cycle ;
			%Shape: Polygon Curved [id:ds19860876369898495] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (401,287) .. controls (412,285) and (412.25,296.25) .. (427,300) .. controls (441.75,303.75) and (470,282) .. (458,317) .. controls (446,352) and (424.41,310.85) .. (412,315) .. controls (399.59,319.15) and (403,332) .. (403,341) .. controls (403,350) and (401,414) .. (388,411) .. controls (375,408) and (371,367) .. (377,340) .. controls (383,313) and (390,289) .. (401,287) -- cycle ;
			%Shape: Polygon Curved [id:ds7920747709873032] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (414,325) .. controls (426,319) and (438,336) .. (438,354) .. controls (438,372) and (446,412.38) .. (431,411) .. controls (416,409.62) and (402,331) .. (414,325) -- cycle ;
			%Shape: Polygon Curved [id:ds6544030871535487] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (324,270.62) .. controls (332,272.62) and (343.75,277.71) .. (357.63,286.06) .. controls (371.5,294.4) and (360,244) .. (390,257) .. controls (420,270) and (391,283) .. (382,296) .. controls (373,309) and (385,316) .. (372,320) .. controls (359,324) and (300,298.62) .. (300,282.62) .. controls (300,266.62) and (316,268.62) .. (324,270.62) -- cycle ;
			%Shape: Polygon Curved [id:ds606788648621337] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (344,223.62) .. controls (352,225.62) and (359,245.62) .. (352,253.62) .. controls (345,261.62) and (318,250.62) .. (318,234.62) .. controls (318,218.62) and (336,221.62) .. (344,223.62) -- cycle ;
			%Shape: Polygon Curved [id:ds9761807253967747] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (483,222.62) .. controls (491,224.62) and (495,240.62) .. (488,248.62) .. controls (481,256.62) and (452,259.62) .. (452,243.62) .. controls (452,227.62) and (475,220.62) .. (483,222.62) -- cycle ;
			%Shape: Polygon Curved [id:ds22695558757241074] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (506,262.62) .. controls (514,264.62) and (518,280.62) .. (511,288.62) .. controls (504,296.62) and (475,299.62) .. (475,283.62) .. controls (475,267.62) and (498,260.62) .. (506,262.62) -- cycle ;
			
			%Shape: Ellipse [id:dp08070314703988657] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (602,306.66) .. controls (602,278.36) and (625.36,255.43) .. (654.17,255.43) .. controls (682.99,255.43) and (706.35,278.36) .. (706.35,306.66) .. controls (706.35,334.95) and (682.99,357.89) .. (654.17,357.89) .. controls (625.36,357.89) and (602,334.95) .. (602,306.66) -- cycle ;
			%Straight Lines [id:da0605619224967876] 
			\draw    (634.66,386.13) -- (634.66,343.19) ;
			%Straight Lines [id:da0414918522071368] 
			\draw    (634.66,343.19) -- (678.25,386.13) ;
			%Straight Lines [id:da8830751083623222] 
			\draw    (634.66,386.13) -- (678.25,343.19) ;
			%Straight Lines [id:da21585106503592522] 
			\draw    (678.25,386.13) -- (678.25,343.19) ;
			%Shape: Circle [id:dp346601918455401] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (632.04,386.13) .. controls (632.04,384.68) and (633.22,383.51) .. (634.66,383.51) .. controls (636.1,383.51) and (637.28,384.68) .. (637.28,386.13) .. controls (637.28,387.57) and (636.1,388.74) .. (634.66,388.74) .. controls (633.22,388.74) and (632.04,387.57) .. (632.04,386.13) -- cycle ;
			%Shape: Circle [id:dp07413819555494738] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (632.04,343.19) .. controls (632.04,341.74) and (633.22,340.57) .. (634.66,340.57) .. controls (636.1,340.57) and (637.28,341.74) .. (637.28,343.19) .. controls (637.28,344.63) and (636.1,345.8) .. (634.66,345.8) .. controls (633.22,345.8) and (632.04,344.63) .. (632.04,343.19) -- cycle ;
			%Shape: Ellipse [id:dp34633020723322794] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (675.64,386.13) .. controls (675.64,384.68) and (676.81,383.51) .. (678.25,383.51) .. controls (679.7,383.51) and (680.87,384.68) .. (680.87,386.13) .. controls (680.87,387.57) and (679.7,388.74) .. (678.25,388.74) .. controls (676.81,388.74) and (675.64,387.57) .. (675.64,386.13) -- cycle ;
			%Straight Lines [id:da5192337319802927] 
			\draw    (594.76,246.56) -- (631.94,268.03) ;
			%Straight Lines [id:da7658618778663756] 
			\draw    (631.94,268.03) -- (572.96,284.31) ;
			%Straight Lines [id:da48249366280768036] 
			\draw    (594.76,246.56) -- (610.15,305.78) ;
			%Straight Lines [id:da7007110413105345] 
			\draw    (572.96,284.31) -- (610.15,305.78) ;
			%Shape: Ellipse [id:dp644021815408698] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (596.07,244.29) .. controls (597.32,245.01) and (597.75,246.61) .. (597.02,247.86) .. controls (596.3,249.12) and (594.7,249.54) .. (593.45,248.82) .. controls (592.2,248.1) and (591.77,246.5) .. (592.49,245.25) .. controls (593.22,244) and (594.82,243.57) .. (596.07,244.29) -- cycle ;
			%Shape: Ellipse [id:dp6976382976943428] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.46,303.51) .. controls (612.71,304.23) and (613.14,305.83) .. (612.41,307.08) .. controls (611.69,308.34) and (610.09,308.76) .. (608.84,308.04) .. controls (607.59,307.32) and (607.16,305.72) .. (607.88,304.47) .. controls (608.61,303.22) and (610.21,302.79) .. (611.46,303.51) -- cycle ;
			%Shape: Ellipse [id:dp627392723668526] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (633.25,265.76) .. controls (634.5,266.48) and (634.93,268.08) .. (634.21,269.33) .. controls (633.49,270.58) and (631.89,271.01) .. (630.64,270.29) .. controls (629.39,269.57) and (628.96,267.97) .. (629.68,266.72) .. controls (630.4,265.47) and (632,265.04) .. (633.25,265.76) -- cycle ;
			%Shape: Ellipse [id:dp723852106006378] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (574.27,282.04) .. controls (575.52,282.76) and (575.95,284.36) .. (575.23,285.62) .. controls (574.51,286.87) and (572.91,287.29) .. (571.66,286.57) .. controls (570.4,285.85) and (569.98,284.25) .. (570.7,283) .. controls (571.42,281.75) and (573.02,281.32) .. (574.27,282.04) -- cycle ;
			%Straight Lines [id:da9895657938519431] 
			\draw    (734.38,284.31) -- (697.2,305.78) ;
			%Straight Lines [id:da7083765163777163] 
			\draw    (697.2,305.78) -- (712.59,246.56) ;
			%Straight Lines [id:da1942970049345113] 
			\draw    (734.38,284.31) -- (675.4,268.03) ;
			%Straight Lines [id:da5820948400095525] 
			\draw    (712.59,246.56) -- (675.4,268.03) ;
			%Shape: Ellipse [id:dp7912488053996829] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (735.69,286.57) .. controls (734.44,287.29) and (732.84,286.87) .. (732.12,285.62) .. controls (731.4,284.36) and (731.83,282.76) .. (733.08,282.04) .. controls (734.33,281.32) and (735.93,281.75) .. (736.65,283) .. controls (737.37,284.25) and (736.94,285.85) .. (735.69,286.57) -- cycle ;
			%Shape: Circle [id:dp6432653145028105] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (676.71,270.29) .. controls (675.46,271.01) and (673.86,270.58) .. (673.14,269.33) .. controls (672.42,268.08) and (672.84,266.48) .. (674.1,265.76) .. controls (675.35,265.04) and (676.95,265.47) .. (677.67,266.72) .. controls (678.39,267.97) and (677.96,269.57) .. (676.71,270.29) -- cycle ;
			%Shape: Ellipse [id:dp027430843782660586] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.51,308.04) .. controls (697.26,308.76) and (695.66,308.34) .. (694.93,307.08) .. controls (694.21,305.83) and (694.64,304.23) .. (695.89,303.51) .. controls (697.14,302.79) and (698.74,303.22) .. (699.46,304.47) .. controls (700.19,305.72) and (699.76,307.32) .. (698.51,308.04) -- cycle ;
			%Shape: Ellipse [id:dp8222643276474512] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.9,248.82) .. controls (712.65,249.54) and (711.05,249.12) .. (710.32,247.86) .. controls (709.6,246.61) and (710.03,245.01) .. (711.28,244.29) .. controls (712.53,243.57) and (714.13,244) .. (714.85,245.25) .. controls (715.58,246.5) and (715.15,248.1) .. (713.9,248.82) -- cycle ;
			%Shape: Ellipse [id:dp19960216023365052] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (679.56,340.92) .. controls (680.81,341.65) and (681.24,343.25) .. (680.52,344.5) .. controls (679.79,345.75) and (678.19,346.18) .. (676.94,345.45) .. controls (675.69,344.73) and (675.26,343.13) .. (675.99,341.88) .. controls (676.71,340.63) and (678.31,340.2) .. (679.56,340.92) -- cycle ;
			%Shape: Ellipse [id:dp4995352606430251] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656.42,304.39) .. controls (657.67,305.11) and (658.1,306.71) .. (657.38,307.96) .. controls (656.66,309.22) and (655.06,309.64) .. (653.81,308.92) .. controls (652.56,308.2) and (652.13,306.6) .. (652.85,305.35) .. controls (653.57,304.1) and (655.17,303.67) .. (656.42,304.39) -- cycle ;
			%Shape: Polygon Curved [id:ds027628417199840882] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (651,287) .. controls (662,285) and (662.25,296.25) .. (677,300) .. controls (691.75,303.75) and (720,282) .. (708,317) .. controls (696,352) and (674.41,310.85) .. (662,315) .. controls (649.59,319.15) and (653,332) .. (653,341) .. controls (653,350) and (651,414) .. (638,411) .. controls (625,408) and (621,367) .. (627,340) .. controls (633,313) and (640,289) .. (651,287) -- cycle ;
			%Shape: Polygon Curved [id:ds012887163102970445] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (664,325) .. controls (676,319) and (688,336) .. (688,354) .. controls (688,372) and (696,412.38) .. (681,411) .. controls (666,409.62) and (652,331) .. (664,325) -- cycle ;
			%Shape: Polygon Curved [id:ds04488395283844948] 
			\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (574,270.62) .. controls (582,272.62) and (593.75,277.71) .. (607.63,286.06) .. controls (621.5,294.4) and (610,244) .. (640,257) .. controls (670,270) and (641,283) .. (632,296) .. controls (623,309) and (635,316) .. (622,320) .. controls (609,324) and (550,298.62) .. (550,282.62) .. controls (550,266.62) and (566,268.62) .. (574,270.62) -- cycle ;
			%Shape: Polygon Curved [id:ds6164196331130045] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (594,223.62) .. controls (602,225.62) and (609,245.62) .. (602,253.62) .. controls (595,261.62) and (568,250.62) .. (568,234.62) .. controls (568,218.62) and (586,221.62) .. (594,223.62) -- cycle ;
			%Shape: Polygon Curved [id:ds46490499821629705] 
			\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (695,244) .. controls (708,236) and (717,210) .. (737,225) .. controls (757,240) and (716,260) .. (702,266) .. controls (688,272) and (680,301) .. (663,286) .. controls (646,271) and (682,252) .. (695,244) -- cycle ;
			%Shape: Polygon Curved [id:ds2516835023740782] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (756,262.62) .. controls (764,264.62) and (768,280.62) .. (761,288.62) .. controls (754,296.62) and (725,299.62) .. (725,283.62) .. controls (725,267.62) and (748,260.62) .. (756,262.62) -- cycle ;
			
			% Text Node
			\draw (-115.96,167.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-72.36,167.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (-110.96,108.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-85.96,107.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (-98.96,64.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-135.96,79.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (-192.32,53.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (-118.32,48.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-174.96,6.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (-85.96,47.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (-34.96,6.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (-66.96,83.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (-13.96,46.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (139.04,167.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (182.64,167.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (144.04,108.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (169.04,107.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (156.04,64.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (119.04,79.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (62.68,53.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (136.68,48.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (80.04,6.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (169.04,47.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (220.04,6.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (188.04,83.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (241.04,46.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (384.04,167.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (425.64,167.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (389.04,108.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (414.04,107.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (401.04,64.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (364.04,79.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (307.68,53.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (381.68,48.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (325.04,6.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (414.04,47.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (465.04,6.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (433.04,83.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (486.04,46.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (632.04,167.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (675.64,167.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (639.04,108.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (664.04,107.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (651.04,66.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (614.04,79.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (557.68,53.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (631.68,48.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (575.04,6.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (664.04,47.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (715.04,6.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (683.04,83.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (736.04,46.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (-117.96,389.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-74.36,389.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (-110.96,330.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-85.96,329.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (-98.96,288.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-135.96,301.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (-192.32,275.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (-118.32,270.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-174.96,228.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (-85.96,269.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (-34.96,228.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (-66.96,305.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (-13.96,268.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (132.04,389.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (175.64,389.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (139.04,330.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (164.04,329.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (148.04,289.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (114.04,301.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (57.68,275.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (131.68,270.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (75.04,228.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (164.04,269.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (215.04,228.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (183.04,305.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (236.04,268.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (382.04,389.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (425.64,389.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (389.04,330.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (414.04,329.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (398.04,289.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (364.04,301.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (307.68,275.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (381.68,270.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (325.04,228.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (414.04,269.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (465.04,228.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (433.04,305.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (486.04,268.53) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (632.04,389.53) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (675.64,389.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (639.04,330.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (664.04,329.53) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (648.04,289.53) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (614.04,301.53) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (557.68,275.12) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (631.68,270.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (575.04,228.53) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (664.04,269.53) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (715.04,228.53) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (683.04,305.53) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (736.04,268.53) node [anchor=north west][inner sep=0.75pt]    {$14$};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.43pt,y=0.43pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439
			\scriptsize
			
			%Shape: Ellipse [id:dp6750446453563853] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (-148,84.37) .. controls (-148,56.08) and (-124.64,33.14) .. (-95.83,33.14) .. controls (-67.01,33.14) and (-43.65,56.08) .. (-43.65,84.37) .. controls (-43.65,112.67) and (-67.01,135.6) .. (-95.83,135.6) .. controls (-124.64,135.6) and (-148,112.67) .. (-148,84.37) -- cycle ;
			%Straight Lines [id:da8978542990364616] 
			\draw    (-115.34,163.84) -- (-115.34,120.9) ;
			%Straight Lines [id:da24706108583368458] 
			\draw    (-115.34,120.9) -- (-71.75,163.84) ;
			%Straight Lines [id:da10193786128032978] 
			\draw    (-115.34,163.84) -- (-71.75,120.9) ;
			%Straight Lines [id:da32684774094747804] 
			\draw    (-71.75,163.84) -- (-71.75,120.9) ;
			%Shape: Circle [id:dp4727298287581756] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-117.96,163.84) .. controls (-117.96,162.4) and (-116.78,161.23) .. (-115.34,161.23) .. controls (-113.9,161.23) and (-112.72,162.4) .. (-112.72,163.84) .. controls (-112.72,165.29) and (-113.9,166.46) .. (-115.34,166.46) .. controls (-116.78,166.46) and (-117.96,165.29) .. (-117.96,163.84) -- cycle ;
			%Shape: Circle [id:dp49880636019778357] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-117.96,120.9) .. controls (-117.96,119.46) and (-116.78,118.29) .. (-115.34,118.29) .. controls (-113.9,118.29) and (-112.72,119.46) .. (-112.72,120.9) .. controls (-112.72,122.35) and (-113.9,123.52) .. (-115.34,123.52) .. controls (-116.78,123.52) and (-117.96,122.35) .. (-117.96,120.9) -- cycle ;
			%Shape: Ellipse [id:dp7898988534175039] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-74.36,163.84) .. controls (-74.36,162.4) and (-73.19,161.23) .. (-71.75,161.23) .. controls (-70.3,161.23) and (-69.13,162.4) .. (-69.13,163.84) .. controls (-69.13,165.29) and (-70.3,166.46) .. (-71.75,166.46) .. controls (-73.19,166.46) and (-74.36,165.29) .. (-74.36,163.84) -- cycle ;
			%Straight Lines [id:da3251294316617016] 
			\draw    (-155.24,24.27) -- (-118.06,45.74) ;
			%Straight Lines [id:da31705022660842697] 
			\draw    (-118.06,45.74) -- (-177.04,62.02) ;
			%Straight Lines [id:da6349367281567296] 
			\draw    (-155.24,24.27) -- (-139.85,83.49) ;
			%Straight Lines [id:da9960885575760551] 
			\draw    (-177.04,62.02) -- (-139.85,83.49) ;
			%Shape: Ellipse [id:dp9356773848596894] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-153.93,22.01) .. controls (-152.68,22.73) and (-152.25,24.33) .. (-152.98,25.58) .. controls (-153.7,26.83) and (-155.3,27.26) .. (-156.55,26.54) .. controls (-157.8,25.81) and (-158.23,24.22) .. (-157.51,22.96) .. controls (-156.78,21.71) and (-155.18,21.28) .. (-153.93,22.01) -- cycle ;
			%Shape: Ellipse [id:dp49278298013196875] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-138.54,81.23) .. controls (-137.29,81.95) and (-136.86,83.55) .. (-137.59,84.8) .. controls (-138.31,86.05) and (-139.91,86.48) .. (-141.16,85.76) .. controls (-142.41,85.03) and (-142.84,83.44) .. (-142.12,82.18) .. controls (-141.39,80.93) and (-139.79,80.5) .. (-138.54,81.23) -- cycle ;
			%Shape: Ellipse [id:dp7649899635221826] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-116.75,43.48) .. controls (-115.5,44.2) and (-115.07,45.8) .. (-115.79,47.05) .. controls (-116.51,48.3) and (-118.11,48.73) .. (-119.36,48.01) .. controls (-120.61,47.28) and (-121.04,45.68) .. (-120.32,44.43) .. controls (-119.6,43.18) and (-118,42.75) .. (-116.75,43.48) -- cycle ;
			%Shape: Ellipse [id:dp5133830617800705] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-175.73,59.76) .. controls (-174.48,60.48) and (-174.05,62.08) .. (-174.77,63.33) .. controls (-175.49,64.58) and (-177.09,65.01) .. (-178.34,64.29) .. controls (-179.6,63.57) and (-180.02,61.97) .. (-179.3,60.72) .. controls (-178.58,59.46) and (-176.98,59.04) .. (-175.73,59.76) -- cycle ;
			%Straight Lines [id:da804670289450315] 
			\draw    (-15.62,62.02) -- (-52.8,83.49) ;
			%Straight Lines [id:da5205236358205815] 
			\draw    (-52.8,83.49) -- (-37.41,24.27) ;
			%Straight Lines [id:da09334875486333793] 
			\draw    (-15.62,62.02) -- (-74.6,45.74) ;
			%Straight Lines [id:da26298345955496183] 
			\draw    (-37.41,24.27) -- (-74.6,45.74) ;
			%Shape: Ellipse [id:dp774824591749864] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-14.31,64.29) .. controls (-15.56,65.01) and (-17.16,64.58) .. (-17.88,63.33) .. controls (-18.6,62.08) and (-18.17,60.48) .. (-16.92,59.76) .. controls (-15.67,59.04) and (-14.07,59.46) .. (-13.35,60.72) .. controls (-12.63,61.97) and (-13.06,63.57) .. (-14.31,64.29) -- cycle ;
			%Shape: Circle [id:dp1716913535626785] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-73.29,48.01) .. controls (-74.54,48.73) and (-76.14,48.3) .. (-76.86,47.05) .. controls (-77.58,45.8) and (-77.16,44.2) .. (-75.9,43.48) .. controls (-74.65,42.75) and (-73.05,43.18) .. (-72.33,44.43) .. controls (-71.61,45.68) and (-72.04,47.28) .. (-73.29,48.01) -- cycle ;
			%Shape: Ellipse [id:dp924294262486275] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-51.49,85.76) .. controls (-52.74,86.48) and (-54.34,86.05) .. (-55.07,84.8) .. controls (-55.79,83.55) and (-55.36,81.95) .. (-54.11,81.23) .. controls (-52.86,80.5) and (-51.26,80.93) .. (-50.54,82.18) .. controls (-49.81,83.44) and (-50.24,85.03) .. (-51.49,85.76) -- cycle ;
			%Shape: Ellipse [id:dp22260528670354607] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-36.1,26.54) .. controls (-37.35,27.26) and (-38.95,26.83) .. (-39.68,25.58) .. controls (-40.4,24.33) and (-39.97,22.73) .. (-38.72,22.01) .. controls (-37.47,21.28) and (-35.87,21.71) .. (-35.15,22.96) .. controls (-34.42,24.22) and (-34.85,25.81) .. (-36.1,26.54) -- cycle ;
			%Shape: Ellipse [id:dp5523122592803682] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-70.44,118.64) .. controls (-69.19,119.36) and (-68.76,120.96) .. (-69.48,122.21) .. controls (-70.21,123.46) and (-71.81,123.89) .. (-73.06,123.17) .. controls (-74.31,122.45) and (-74.74,120.85) .. (-74.01,119.6) .. controls (-73.29,118.35) and (-71.69,117.92) .. (-70.44,118.64) -- cycle ;
			%Shape: Ellipse [id:dp8255552677974346] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-93.58,82.11) .. controls (-92.33,82.83) and (-91.9,84.43) .. (-92.62,85.68) .. controls (-93.34,86.93) and (-94.94,87.36) .. (-96.19,86.64) .. controls (-97.44,85.92) and (-97.87,84.32) .. (-97.15,83.06) .. controls (-96.43,81.81) and (-94.83,81.39) .. (-93.58,82.11) -- cycle ;
			%Shape: Polygon Curved [id:ds3268796156847177] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (-116,151.33) .. controls (-102.5,152.33) and (-93,174.33) .. (-100,182.33) .. controls (-107,190.33) and (-113,190.33) .. (-122,181.33) .. controls (-131,172.33) and (-129.5,150.33) .. (-116,151.33) -- cycle ;
			%Shape: Polygon Curved [id:ds03568952062595221] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (-176,48.33) .. controls (-168,50.33) and (-163,63.33) .. (-170,71.33) .. controls (-177,79.33) and (-200,76.33) .. (-200,60.33) .. controls (-200,44.33) and (-184,46.33) .. (-176,48.33) -- cycle ;
			%Shape: Polygon Curved [id:ds7933113993520982] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (-17,0.33) .. controls (-9,2.33) and (-5,18.33) .. (-12,26.33) .. controls (-19,34.33) and (-48,37.33) .. (-48,21.33) .. controls (-48,5.33) and (-25,-1.67) .. (-17,0.33) -- cycle ;
			%Shape: Polygon Curved [id:ds9196955332720828] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (6,40.33) .. controls (14,42.33) and (18,58.33) .. (11,66.33) .. controls (4,74.33) and (-25,77.33) .. (-25,61.33) .. controls (-25,45.33) and (-2,38.33) .. (6,40.33) -- cycle ;
			
			%Shape: Polygon Curved [id:ds006200541476935606] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (142,102) .. controls (160,105) and (152,130) .. (153,147) .. controls (154,164) and (152,193) .. (139,190) .. controls (126,187) and (125,161.5) .. (125.13,141.88) .. controls (125.25,122.25) and (124,99) .. (142,102) -- cycle ;
			%Shape: Ellipse [id:dp06639160554787293] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (102,84.37) .. controls (102,56.08) and (125.36,33.14) .. (154.17,33.14) .. controls (182.99,33.14) and (206.35,56.08) .. (206.35,84.37) .. controls (206.35,112.67) and (182.99,135.6) .. (154.17,135.6) .. controls (125.36,135.6) and (102,112.67) .. (102,84.37) -- cycle ;
			%Straight Lines [id:da8426373429228987] 
			\draw    (134.66,163.84) -- (134.66,120.9) ;
			%Straight Lines [id:da3076682252868749] 
			\draw    (134.66,120.9) -- (178.25,163.84) ;
			%Straight Lines [id:da8192087063759079] 
			\draw    (134.66,163.84) -- (178.25,120.9) ;
			%Straight Lines [id:da13189554089440314] 
			\draw    (178.25,163.84) -- (178.25,120.9) ;
			%Shape: Circle [id:dp8537226399947853] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.04,163.84) .. controls (132.04,162.4) and (133.22,161.23) .. (134.66,161.23) .. controls (136.1,161.23) and (137.28,162.4) .. (137.28,163.84) .. controls (137.28,165.29) and (136.1,166.46) .. (134.66,166.46) .. controls (133.22,166.46) and (132.04,165.29) .. (132.04,163.84) -- cycle ;
			%Shape: Circle [id:dp715520699707014] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.04,120.9) .. controls (132.04,119.46) and (133.22,118.29) .. (134.66,118.29) .. controls (136.1,118.29) and (137.28,119.46) .. (137.28,120.9) .. controls (137.28,122.35) and (136.1,123.52) .. (134.66,123.52) .. controls (133.22,123.52) and (132.04,122.35) .. (132.04,120.9) -- cycle ;
			%Shape: Ellipse [id:dp23208372856254844] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.64,163.84) .. controls (175.64,162.4) and (176.81,161.23) .. (178.25,161.23) .. controls (179.7,161.23) and (180.87,162.4) .. (180.87,163.84) .. controls (180.87,165.29) and (179.7,166.46) .. (178.25,166.46) .. controls (176.81,166.46) and (175.64,165.29) .. (175.64,163.84) -- cycle ;
			%Straight Lines [id:da8191210601979098] 
			\draw    (94.76,24.27) -- (131.94,45.74) ;
			%Straight Lines [id:da5410976864726226] 
			\draw    (131.94,45.74) -- (72.96,62.02) ;
			%Straight Lines [id:da2426904952653054] 
			\draw    (94.76,24.27) -- (110.15,83.49) ;
			%Straight Lines [id:da09174568055466237] 
			\draw    (72.96,62.02) -- (110.15,83.49) ;
			%Shape: Ellipse [id:dp5470195599861195] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96.07,22.01) .. controls (97.32,22.73) and (97.75,24.33) .. (97.02,25.58) .. controls (96.3,26.83) and (94.7,27.26) .. (93.45,26.54) .. controls (92.2,25.81) and (91.77,24.22) .. (92.49,22.96) .. controls (93.22,21.71) and (94.82,21.28) .. (96.07,22.01) -- cycle ;
			%Shape: Ellipse [id:dp018103166368896417] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.46,81.23) .. controls (112.71,81.95) and (113.14,83.55) .. (112.41,84.8) .. controls (111.69,86.05) and (110.09,86.48) .. (108.84,85.76) .. controls (107.59,85.03) and (107.16,83.44) .. (107.88,82.18) .. controls (108.61,80.93) and (110.21,80.5) .. (111.46,81.23) -- cycle ;
			%Shape: Ellipse [id:dp8887095504208854] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.25,43.48) .. controls (134.5,44.2) and (134.93,45.8) .. (134.21,47.05) .. controls (133.49,48.3) and (131.89,48.73) .. (130.64,48.01) .. controls (129.39,47.28) and (128.96,45.68) .. (129.68,44.43) .. controls (130.4,43.18) and (132,42.75) .. (133.25,43.48) -- cycle ;
			%Shape: Ellipse [id:dp7496821983340795] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.27,59.76) .. controls (75.52,60.48) and (75.95,62.08) .. (75.23,63.33) .. controls (74.51,64.58) and (72.91,65.01) .. (71.66,64.29) .. controls (70.4,63.57) and (69.98,61.97) .. (70.7,60.72) .. controls (71.42,59.46) and (73.02,59.04) .. (74.27,59.76) -- cycle ;
			%Straight Lines [id:da806070388667425] 
			\draw    (234.38,62.02) -- (197.2,83.49) ;
			%Straight Lines [id:da08830765154672893] 
			\draw    (197.2,83.49) -- (212.59,24.27) ;
			%Straight Lines [id:da8360466260336649] 
			\draw    (234.38,62.02) -- (175.4,45.74) ;
			%Straight Lines [id:da9390590269362072] 
			\draw    (212.59,24.27) -- (175.4,45.74) ;
			%Shape: Ellipse [id:dp9457480893871691] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.69,64.29) .. controls (234.44,65.01) and (232.84,64.58) .. (232.12,63.33) .. controls (231.4,62.08) and (231.83,60.48) .. (233.08,59.76) .. controls (234.33,59.04) and (235.93,59.46) .. (236.65,60.72) .. controls (237.37,61.97) and (236.94,63.57) .. (235.69,64.29) -- cycle ;
			%Shape: Circle [id:dp9566644535105909] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.71,48.01) .. controls (175.46,48.73) and (173.86,48.3) .. (173.14,47.05) .. controls (172.42,45.8) and (172.84,44.2) .. (174.1,43.48) .. controls (175.35,42.75) and (176.95,43.18) .. (177.67,44.43) .. controls (178.39,45.68) and (177.96,47.28) .. (176.71,48.01) -- cycle ;
			%Shape: Ellipse [id:dp9891037221118706] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.51,85.76) .. controls (197.26,86.48) and (195.66,86.05) .. (194.93,84.8) .. controls (194.21,83.55) and (194.64,81.95) .. (195.89,81.23) .. controls (197.14,80.5) and (198.74,80.93) .. (199.46,82.18) .. controls (200.19,83.44) and (199.76,85.03) .. (198.51,85.76) -- cycle ;
			%Shape: Ellipse [id:dp9248395246119622] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.9,26.54) .. controls (212.65,27.26) and (211.05,26.83) .. (210.32,25.58) .. controls (209.6,24.33) and (210.03,22.73) .. (211.28,22.01) .. controls (212.53,21.28) and (214.13,21.71) .. (214.85,22.96) .. controls (215.58,24.22) and (215.15,25.81) .. (213.9,26.54) -- cycle ;
			%Shape: Ellipse [id:dp5131344068368876] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.56,118.64) .. controls (180.81,119.36) and (181.24,120.96) .. (180.52,122.21) .. controls (179.79,123.46) and (178.19,123.89) .. (176.94,123.17) .. controls (175.69,122.45) and (175.26,120.85) .. (175.99,119.6) .. controls (176.71,118.35) and (178.31,117.92) .. (179.56,118.64) -- cycle ;
			%Shape: Ellipse [id:dp8247674058570094] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.42,82.11) .. controls (157.67,82.83) and (158.1,84.43) .. (157.38,85.68) .. controls (156.66,86.93) and (155.06,87.36) .. (153.81,86.64) .. controls (152.56,85.92) and (152.13,84.32) .. (152.85,83.06) .. controls (153.57,81.81) and (155.17,81.39) .. (156.42,82.11) -- cycle ;
			%Shape: Polygon Curved [id:ds5825161552235301] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (74,48.33) .. controls (82,50.33) and (87,63.33) .. (80,71.33) .. controls (73,79.33) and (50,76.33) .. (50,60.33) .. controls (50,44.33) and (66,46.33) .. (74,48.33) -- cycle ;
			%Shape: Polygon Curved [id:ds1986656224726704] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (233,0.33) .. controls (241,2.33) and (245,18.33) .. (238,26.33) .. controls (231,34.33) and (202,37.33) .. (202,21.33) .. controls (202,5.33) and (225,-1.67) .. (233,0.33) -- cycle ;
			%Shape: Polygon Curved [id:ds42098282295232614] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (256,40.33) .. controls (264,42.33) and (268,58.33) .. (261,66.33) .. controls (254,74.33) and (225,77.33) .. (225,61.33) .. controls (225,45.33) and (248,38.33) .. (256,40.33) -- cycle ;
			
			%Shape: Polygon Curved [id:ds1713546795130022] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (70,467.58) .. controls (83,459.58) and (92,433.58) .. (112,448.58) .. controls (132,463.58) and (91,483.58) .. (77,489.58) .. controls (63,495.58) and (55,524.58) .. (38,509.58) .. controls (21,494.58) and (57,475.58) .. (70,467.58) -- cycle ;
			%Shape: Polygon Curved [id:ds893642606686157] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (11.06,527.58) .. controls (8.06,510.58) and (-68.94,471.58) .. (-54.94,451.58) .. controls (-40.94,431.58) and (-9.94,460.58) .. (0.06,467.58) .. controls (10.06,474.58) and (25.06,489.58) .. (21.06,503.58) .. controls (17.06,517.58) and (16.06,523.26) .. (18.06,531.42) .. controls (20.06,539.58) and (26.06,560.42) .. (38.06,571.42) .. controls (50.06,582.42) and (85.06,625.42) .. (65.06,632.58) .. controls (45.06,639.73) and (41.06,599.58) .. (31.06,599.58) .. controls (21.06,599.58) and (28.06,636.58) .. (15.06,633.58) .. controls (2.06,630.58) and (1.06,605.08) .. (1.18,585.45) .. controls (1.31,565.83) and (14.06,544.58) .. (11.06,527.58) -- cycle ;
			%Shape: Ellipse [id:dp5103419605073081] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (-21.94,527.95) .. controls (-21.94,499.65) and (1.41,476.72) .. (30.23,476.72) .. controls (59.04,476.72) and (82.4,499.65) .. (82.4,527.95) .. controls (82.4,556.24) and (59.04,579.18) .. (30.23,579.18) .. controls (1.41,579.18) and (-21.94,556.24) .. (-21.94,527.95) -- cycle ;
			%Straight Lines [id:da12695669489605355] 
			\draw    (10.72,607.42) -- (10.72,564.48) ;
			%Straight Lines [id:da7049881705436075] 
			\draw    (10.72,564.48) -- (54.31,607.42) ;
			%Straight Lines [id:da6821846958825166] 
			\draw    (10.72,607.42) -- (54.31,564.48) ;
			%Straight Lines [id:da559077699425432] 
			\draw    (54.31,607.42) -- (54.31,564.48) ;
			%Shape: Circle [id:dp761793633769435] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8.1,607.42) .. controls (8.1,605.97) and (9.27,604.8) .. (10.72,604.8) .. controls (12.16,604.8) and (13.33,605.97) .. (13.33,607.42) .. controls (13.33,608.86) and (12.16,610.03) .. (10.72,610.03) .. controls (9.27,610.03) and (8.1,608.86) .. (8.1,607.42) -- cycle ;
			%Shape: Circle [id:dp8626412419028184] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8.1,564.48) .. controls (8.1,563.04) and (9.27,561.86) .. (10.72,561.86) .. controls (12.16,561.86) and (13.33,563.04) .. (13.33,564.48) .. controls (13.33,565.92) and (12.16,567.1) .. (10.72,567.1) .. controls (9.27,567.1) and (8.1,565.92) .. (8.1,564.48) -- cycle ;
			%Shape: Ellipse [id:dp14249457775626573] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.69,607.42) .. controls (51.69,605.97) and (52.86,604.8) .. (54.31,604.8) .. controls (55.75,604.8) and (56.92,605.97) .. (56.92,607.42) .. controls (56.92,608.86) and (55.75,610.03) .. (54.31,610.03) .. controls (52.86,610.03) and (51.69,608.86) .. (51.69,607.42) -- cycle ;
			%Straight Lines [id:da0035257887087719597] 
			\draw    (-29.19,467.85) -- (8,489.32) ;
			%Straight Lines [id:da7015458810594927] 
			\draw    (8,489.32) -- (-50.98,505.6) ;
			%Straight Lines [id:da23422605775641359] 
			\draw    (-29.19,467.85) -- (-13.8,527.07) ;
			%Straight Lines [id:da9348136135546246] 
			\draw    (-50.98,505.6) -- (-13.8,527.07) ;
			%Shape: Ellipse [id:dp8911826371735118] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-27.88,465.58) .. controls (-26.63,466.31) and (-26.2,467.9) .. (-26.92,469.16) .. controls (-27.64,470.41) and (-29.24,470.84) .. (-30.49,470.11) .. controls (-31.74,469.39) and (-32.17,467.79) .. (-31.45,466.54) .. controls (-30.73,465.29) and (-29.13,464.86) .. (-27.88,465.58) -- cycle ;
			%Shape: Ellipse [id:dp04200704800350352] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-12.49,524.8) .. controls (-11.24,525.53) and (-10.81,527.12) .. (-11.53,528.38) .. controls (-12.25,529.63) and (-13.85,530.06) .. (-15.1,529.33) .. controls (-16.36,528.61) and (-16.78,527.01) .. (-16.06,525.76) .. controls (-15.34,524.51) and (-13.74,524.08) .. (-12.49,524.8) -- cycle ;
			%Shape: Ellipse [id:dp45865007586298234] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.31,487.05) .. controls (10.56,487.77) and (10.99,489.37) .. (10.26,490.62) .. controls (9.54,491.88) and (7.94,492.3) .. (6.69,491.58) .. controls (5.44,490.86) and (5.01,489.26) .. (5.73,488.01) .. controls (6.46,486.76) and (8.06,486.33) .. (9.31,487.05) -- cycle ;
			%Shape: Ellipse [id:dp999291341055616] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-49.67,503.33) .. controls (-48.42,504.06) and (-47.99,505.66) .. (-48.72,506.91) .. controls (-49.44,508.16) and (-51.04,508.59) .. (-52.29,507.86) .. controls (-53.54,507.14) and (-53.97,505.54) .. (-53.25,504.29) .. controls (-52.52,503.04) and (-50.92,502.61) .. (-49.67,503.33) -- cycle ;
			%Straight Lines [id:da8538331940749868] 
			\draw    (110.44,505.6) -- (73.25,527.07) ;
			%Straight Lines [id:da8159720775903403] 
			\draw    (73.25,527.07) -- (88.64,467.85) ;
			%Straight Lines [id:da878913618088603] 
			\draw    (110.44,505.6) -- (51.46,489.32) ;
			%Straight Lines [id:da9206770910576849] 
			\draw    (88.64,467.85) -- (51.46,489.32) ;
			%Shape: Ellipse [id:dp3591931236086191] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.75,507.86) .. controls (110.5,508.59) and (108.9,508.16) .. (108.17,506.91) .. controls (107.45,505.66) and (107.88,504.06) .. (109.13,503.33) .. controls (110.38,502.61) and (111.98,503.04) .. (112.7,504.29) .. controls (113.43,505.54) and (113,507.14) .. (111.75,507.86) -- cycle ;
			%Shape: Circle [id:dp22150310721383337] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52.77,491.58) .. controls (51.52,492.3) and (49.92,491.88) .. (49.19,490.62) .. controls (48.47,489.37) and (48.9,487.77) .. (50.15,487.05) .. controls (51.4,486.33) and (53,486.76) .. (53.72,488.01) .. controls (54.45,489.26) and (54.02,490.86) .. (52.77,491.58) -- cycle ;
			%Shape: Ellipse [id:dp17838723985535665] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.56,529.33) .. controls (73.31,530.06) and (71.71,529.63) .. (70.99,528.38) .. controls (70.27,527.12) and (70.7,525.53) .. (71.95,524.8) .. controls (73.2,524.08) and (74.8,524.51) .. (75.52,525.76) .. controls (76.24,527.01) and (75.81,528.61) .. (74.56,529.33) -- cycle ;
			%Shape: Ellipse [id:dp6872675960873695] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.95,470.11) .. controls (88.7,470.84) and (87.1,470.41) .. (86.38,469.16) .. controls (85.66,467.9) and (86.08,466.31) .. (87.34,465.58) .. controls (88.59,464.86) and (90.19,465.29) .. (90.91,466.54) .. controls (91.63,467.79) and (91.2,469.39) .. (89.95,470.11) -- cycle ;
			%Shape: Ellipse [id:dp8792790314762692] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.61,562.21) .. controls (56.87,562.94) and (57.29,564.54) .. (56.57,565.79) .. controls (55.85,567.04) and (54.25,567.47) .. (53,566.75) .. controls (51.75,566.02) and (51.32,564.42) .. (52.04,563.17) .. controls (52.76,561.92) and (54.36,561.49) .. (55.61,562.21) -- cycle ;
			%Shape: Ellipse [id:dp6530916859783409] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.48,525.68) .. controls (33.73,526.41) and (34.16,528.01) .. (33.43,529.26) .. controls (32.71,530.51) and (31.11,530.94) .. (29.86,530.21) .. controls (28.61,529.49) and (28.18,527.89) .. (28.9,526.64) .. controls (29.63,525.39) and (31.23,524.96) .. (32.48,525.68) -- cycle ;
			%Shape: Polygon Curved [id:ds09642099537510218] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (132.06,483.91) .. controls (140.06,485.91) and (144.06,501.91) .. (137.06,509.91) .. controls (130.06,517.91) and (101.06,520.91) .. (101.06,504.91) .. controls (101.06,488.91) and (124.06,481.91) .. (132.06,483.91) -- cycle ;
			%Shape: Polygon Curved [id:ds04876446450165728] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (32.06,542.58) .. controls (56.06,550.73) and (76.06,549.58) .. (62.06,572.58) .. controls (48.06,595.58) and (45.06,554.58) .. (8.06,549.58) .. controls (-28.94,544.58) and (-72.94,522.58) .. (-74.94,500.58) .. controls (-76.94,478.58) and (-23.94,504.58) .. (-7.94,514.58) .. controls (8.06,524.58) and (8.06,534.42) .. (32.06,542.58) -- cycle ;
			
			%Shape: Polygon Curved [id:ds01637061057682654] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (391,104) .. controls (404,105) and (460,180) .. (439,189) .. controls (418,198) and (415,156) .. (405,156) .. controls (395,156) and (402,193) .. (389,190) .. controls (376,187) and (375,161.5) .. (375.13,141.88) .. controls (375.25,122.25) and (378,103) .. (391,104) -- cycle ;
			%Shape: Ellipse [id:dp7122233973990497] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (352,84.37) .. controls (352,56.08) and (375.36,33.14) .. (404.17,33.14) .. controls (432.99,33.14) and (456.35,56.08) .. (456.35,84.37) .. controls (456.35,112.67) and (432.99,135.6) .. (404.17,135.6) .. controls (375.36,135.6) and (352,112.67) .. (352,84.37) -- cycle ;
			%Straight Lines [id:da9568773377824892] 
			\draw    (384.66,163.84) -- (384.66,120.9) ;
			%Straight Lines [id:da2680774576517665] 
			\draw    (384.66,120.9) -- (428.25,163.84) ;
			%Straight Lines [id:da7057893474796783] 
			\draw    (384.66,163.84) -- (428.25,120.9) ;
			%Straight Lines [id:da14717241728099817] 
			\draw    (428.25,163.84) -- (428.25,120.9) ;
			%Shape: Circle [id:dp12148346959836787] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.04,163.84) .. controls (382.04,162.4) and (383.22,161.23) .. (384.66,161.23) .. controls (386.1,161.23) and (387.28,162.4) .. (387.28,163.84) .. controls (387.28,165.29) and (386.1,166.46) .. (384.66,166.46) .. controls (383.22,166.46) and (382.04,165.29) .. (382.04,163.84) -- cycle ;
			%Shape: Circle [id:dp2605521156967199] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.04,120.9) .. controls (382.04,119.46) and (383.22,118.29) .. (384.66,118.29) .. controls (386.1,118.29) and (387.28,119.46) .. (387.28,120.9) .. controls (387.28,122.35) and (386.1,123.52) .. (384.66,123.52) .. controls (383.22,123.52) and (382.04,122.35) .. (382.04,120.9) -- cycle ;
			%Shape: Ellipse [id:dp44470074947474425] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.64,163.84) .. controls (425.64,162.4) and (426.81,161.23) .. (428.25,161.23) .. controls (429.7,161.23) and (430.87,162.4) .. (430.87,163.84) .. controls (430.87,165.29) and (429.7,166.46) .. (428.25,166.46) .. controls (426.81,166.46) and (425.64,165.29) .. (425.64,163.84) -- cycle ;
			%Straight Lines [id:da7467810305224624] 
			\draw    (344.76,24.27) -- (381.94,45.74) ;
			%Straight Lines [id:da5445940139589701] 
			\draw    (381.94,45.74) -- (322.96,62.02) ;
			%Straight Lines [id:da6306249281816743] 
			\draw    (344.76,24.27) -- (360.15,83.49) ;
			%Straight Lines [id:da6316883792065573] 
			\draw    (322.96,62.02) -- (360.15,83.49) ;
			%Shape: Ellipse [id:dp6886251668489971] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.07,22.01) .. controls (347.32,22.73) and (347.75,24.33) .. (347.02,25.58) .. controls (346.3,26.83) and (344.7,27.26) .. (343.45,26.54) .. controls (342.2,25.81) and (341.77,24.22) .. (342.49,22.96) .. controls (343.22,21.71) and (344.82,21.28) .. (346.07,22.01) -- cycle ;
			%Shape: Ellipse [id:dp49998447040949223] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.46,81.23) .. controls (362.71,81.95) and (363.14,83.55) .. (362.41,84.8) .. controls (361.69,86.05) and (360.09,86.48) .. (358.84,85.76) .. controls (357.59,85.03) and (357.16,83.44) .. (357.88,82.18) .. controls (358.61,80.93) and (360.21,80.5) .. (361.46,81.23) -- cycle ;
			%Shape: Ellipse [id:dp22416528056822438] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.25,43.48) .. controls (384.5,44.2) and (384.93,45.8) .. (384.21,47.05) .. controls (383.49,48.3) and (381.89,48.73) .. (380.64,48.01) .. controls (379.39,47.28) and (378.96,45.68) .. (379.68,44.43) .. controls (380.4,43.18) and (382,42.75) .. (383.25,43.48) -- cycle ;
			%Shape: Ellipse [id:dp04323291146045627] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.27,59.76) .. controls (325.52,60.48) and (325.95,62.08) .. (325.23,63.33) .. controls (324.51,64.58) and (322.91,65.01) .. (321.66,64.29) .. controls (320.4,63.57) and (319.98,61.97) .. (320.7,60.72) .. controls (321.42,59.46) and (323.02,59.04) .. (324.27,59.76) -- cycle ;
			%Straight Lines [id:da43756882404088315] 
			\draw    (484.38,62.02) -- (447.2,83.49) ;
			%Straight Lines [id:da3241221487193814] 
			\draw    (447.2,83.49) -- (462.59,24.27) ;
			%Straight Lines [id:da28288657344569546] 
			\draw    (484.38,62.02) -- (425.4,45.74) ;
			%Straight Lines [id:da7459257112002562] 
			\draw    (462.59,24.27) -- (425.4,45.74) ;
			%Shape: Ellipse [id:dp8866513994552709] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.69,64.29) .. controls (484.44,65.01) and (482.84,64.58) .. (482.12,63.33) .. controls (481.4,62.08) and (481.83,60.48) .. (483.08,59.76) .. controls (484.33,59.04) and (485.93,59.46) .. (486.65,60.72) .. controls (487.37,61.97) and (486.94,63.57) .. (485.69,64.29) -- cycle ;
			%Shape: Circle [id:dp7757829335697967] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.71,48.01) .. controls (425.46,48.73) and (423.86,48.3) .. (423.14,47.05) .. controls (422.42,45.8) and (422.84,44.2) .. (424.1,43.48) .. controls (425.35,42.75) and (426.95,43.18) .. (427.67,44.43) .. controls (428.39,45.68) and (427.96,47.28) .. (426.71,48.01) -- cycle ;
			%Shape: Ellipse [id:dp8803692431484227] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.51,85.76) .. controls (447.26,86.48) and (445.66,86.05) .. (444.93,84.8) .. controls (444.21,83.55) and (444.64,81.95) .. (445.89,81.23) .. controls (447.14,80.5) and (448.74,80.93) .. (449.46,82.18) .. controls (450.19,83.44) and (449.76,85.03) .. (448.51,85.76) -- cycle ;
			%Shape: Ellipse [id:dp9337707205070606] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.9,26.54) .. controls (462.65,27.26) and (461.05,26.83) .. (460.32,25.58) .. controls (459.6,24.33) and (460.03,22.73) .. (461.28,22.01) .. controls (462.53,21.28) and (464.13,21.71) .. (464.85,22.96) .. controls (465.58,24.22) and (465.15,25.81) .. (463.9,26.54) -- cycle ;
			%Shape: Ellipse [id:dp47536003545711303] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.56,118.64) .. controls (430.81,119.36) and (431.24,120.96) .. (430.52,122.21) .. controls (429.79,123.46) and (428.19,123.89) .. (426.94,123.17) .. controls (425.69,122.45) and (425.26,120.85) .. (425.99,119.6) .. controls (426.71,118.35) and (428.31,117.92) .. (429.56,118.64) -- cycle ;
			%Shape: Ellipse [id:dp06606439189636137] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.42,82.11) .. controls (407.67,82.83) and (408.1,84.43) .. (407.38,85.68) .. controls (406.66,86.93) and (405.06,87.36) .. (403.81,86.64) .. controls (402.56,85.92) and (402.13,84.32) .. (402.85,83.06) .. controls (403.57,81.81) and (405.17,81.39) .. (406.42,82.11) -- cycle ;
			%Shape: Polygon Curved [id:ds5939755416742818] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (324,48.33) .. controls (332,50.33) and (337,63.33) .. (330,71.33) .. controls (323,79.33) and (300,76.33) .. (300,60.33) .. controls (300,44.33) and (316,46.33) .. (324,48.33) -- cycle ;
			%Shape: Polygon Curved [id:ds30887601728853953] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (483,0.33) .. controls (491,2.33) and (495,18.33) .. (488,26.33) .. controls (481,34.33) and (452,37.33) .. (452,21.33) .. controls (452,5.33) and (475,-1.67) .. (483,0.33) -- cycle ;
			%Shape: Polygon Curved [id:ds7269552257400075] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (506,40.33) .. controls (514,42.33) and (518,58.33) .. (511,66.33) .. controls (504,74.33) and (475,77.33) .. (475,61.33) .. controls (475,45.33) and (498,38.33) .. (506,40.33) -- cycle ;
			
			%Shape: Polygon Curved [id:ds5316017368865764] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (641,104) .. controls (654,105) and (710,180) .. (689,189) .. controls (668,198) and (665,156) .. (655,156) .. controls (645,156) and (652,193) .. (639,190) .. controls (626,187) and (625,161.5) .. (625.13,141.88) .. controls (625.25,122.25) and (628,103) .. (641,104) -- cycle ;
			%Shape: Ellipse [id:dp8162046401442762] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (602,84.37) .. controls (602,56.08) and (625.36,33.14) .. (654.17,33.14) .. controls (682.99,33.14) and (706.35,56.08) .. (706.35,84.37) .. controls (706.35,112.67) and (682.99,135.6) .. (654.17,135.6) .. controls (625.36,135.6) and (602,112.67) .. (602,84.37) -- cycle ;
			%Straight Lines [id:da8814146815189765] 
			\draw    (634.66,163.84) -- (634.66,120.9) ;
			%Straight Lines [id:da3332145364510337] 
			\draw    (634.66,120.9) -- (678.25,163.84) ;
			%Straight Lines [id:da19025096403441888] 
			\draw    (634.66,163.84) -- (678.25,120.9) ;
			%Straight Lines [id:da9821146400170525] 
			\draw    (678.25,163.84) -- (678.25,120.9) ;
			%Shape: Circle [id:dp04481342545664635] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (632.04,163.84) .. controls (632.04,162.4) and (633.22,161.23) .. (634.66,161.23) .. controls (636.1,161.23) and (637.28,162.4) .. (637.28,163.84) .. controls (637.28,165.29) and (636.1,166.46) .. (634.66,166.46) .. controls (633.22,166.46) and (632.04,165.29) .. (632.04,163.84) -- cycle ;
			%Shape: Circle [id:dp4189797130759618] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (632.04,120.9) .. controls (632.04,119.46) and (633.22,118.29) .. (634.66,118.29) .. controls (636.1,118.29) and (637.28,119.46) .. (637.28,120.9) .. controls (637.28,122.35) and (636.1,123.52) .. (634.66,123.52) .. controls (633.22,123.52) and (632.04,122.35) .. (632.04,120.9) -- cycle ;
			%Shape: Ellipse [id:dp638152442864327] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (675.64,163.84) .. controls (675.64,162.4) and (676.81,161.23) .. (678.25,161.23) .. controls (679.7,161.23) and (680.87,162.4) .. (680.87,163.84) .. controls (680.87,165.29) and (679.7,166.46) .. (678.25,166.46) .. controls (676.81,166.46) and (675.64,165.29) .. (675.64,163.84) -- cycle ;
			%Straight Lines [id:da6728843396162333] 
			\draw    (594.76,24.27) -- (631.94,45.74) ;
			%Straight Lines [id:da980592175570975] 
			\draw    (631.94,45.74) -- (572.96,62.02) ;
			%Straight Lines [id:da2876868210372695] 
			\draw    (594.76,24.27) -- (610.15,83.49) ;
			%Straight Lines [id:da4405828951698113] 
			\draw    (572.96,62.02) -- (610.15,83.49) ;
			%Shape: Ellipse [id:dp5585378171361611] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (596.07,22.01) .. controls (597.32,22.73) and (597.75,24.33) .. (597.02,25.58) .. controls (596.3,26.83) and (594.7,27.26) .. (593.45,26.54) .. controls (592.2,25.81) and (591.77,24.22) .. (592.49,22.96) .. controls (593.22,21.71) and (594.82,21.28) .. (596.07,22.01) -- cycle ;
			%Shape: Ellipse [id:dp06221121771538729] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.46,81.23) .. controls (612.71,81.95) and (613.14,83.55) .. (612.41,84.8) .. controls (611.69,86.05) and (610.09,86.48) .. (608.84,85.76) .. controls (607.59,85.03) and (607.16,83.44) .. (607.88,82.18) .. controls (608.61,80.93) and (610.21,80.5) .. (611.46,81.23) -- cycle ;
			%Shape: Ellipse [id:dp827935528735759] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (633.25,43.48) .. controls (634.5,44.2) and (634.93,45.8) .. (634.21,47.05) .. controls (633.49,48.3) and (631.89,48.73) .. (630.64,48.01) .. controls (629.39,47.28) and (628.96,45.68) .. (629.68,44.43) .. controls (630.4,43.18) and (632,42.75) .. (633.25,43.48) -- cycle ;
			%Shape: Ellipse [id:dp28086549814369155] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (574.27,59.76) .. controls (575.52,60.48) and (575.95,62.08) .. (575.23,63.33) .. controls (574.51,64.58) and (572.91,65.01) .. (571.66,64.29) .. controls (570.4,63.57) and (569.98,61.97) .. (570.7,60.72) .. controls (571.42,59.46) and (573.02,59.04) .. (574.27,59.76) -- cycle ;
			%Straight Lines [id:da9236751593992064] 
			\draw    (734.38,62.02) -- (697.2,83.49) ;
			%Straight Lines [id:da3243982702673893] 
			\draw    (697.2,83.49) -- (712.59,24.27) ;
			%Straight Lines [id:da9919264902414168] 
			\draw    (734.38,62.02) -- (675.4,45.74) ;
			%Straight Lines [id:da8320579226624621] 
			\draw    (712.59,24.27) -- (675.4,45.74) ;
			%Shape: Ellipse [id:dp767931903160714] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (735.69,64.29) .. controls (734.44,65.01) and (732.84,64.58) .. (732.12,63.33) .. controls (731.4,62.08) and (731.83,60.48) .. (733.08,59.76) .. controls (734.33,59.04) and (735.93,59.46) .. (736.65,60.72) .. controls (737.37,61.97) and (736.94,63.57) .. (735.69,64.29) -- cycle ;
			%Shape: Circle [id:dp24573111880914333] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (676.71,48.01) .. controls (675.46,48.73) and (673.86,48.3) .. (673.14,47.05) .. controls (672.42,45.8) and (672.84,44.2) .. (674.1,43.48) .. controls (675.35,42.75) and (676.95,43.18) .. (677.67,44.43) .. controls (678.39,45.68) and (677.96,47.28) .. (676.71,48.01) -- cycle ;
			%Shape: Ellipse [id:dp796595532068068] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.51,85.76) .. controls (697.26,86.48) and (695.66,86.05) .. (694.93,84.8) .. controls (694.21,83.55) and (694.64,81.95) .. (695.89,81.23) .. controls (697.14,80.5) and (698.74,80.93) .. (699.46,82.18) .. controls (700.19,83.44) and (699.76,85.03) .. (698.51,85.76) -- cycle ;
			%Shape: Ellipse [id:dp5798206512343459] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (713.9,26.54) .. controls (712.65,27.26) and (711.05,26.83) .. (710.32,25.58) .. controls (709.6,24.33) and (710.03,22.73) .. (711.28,22.01) .. controls (712.53,21.28) and (714.13,21.71) .. (714.85,22.96) .. controls (715.58,24.22) and (715.15,25.81) .. (713.9,26.54) -- cycle ;
			%Shape: Ellipse [id:dp32332029858178135] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (679.56,118.64) .. controls (680.81,119.36) and (681.24,120.96) .. (680.52,122.21) .. controls (679.79,123.46) and (678.19,123.89) .. (676.94,123.17) .. controls (675.69,122.45) and (675.26,120.85) .. (675.99,119.6) .. controls (676.71,118.35) and (678.31,117.92) .. (679.56,118.64) -- cycle ;
			%Shape: Ellipse [id:dp26452011586345925] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (656.42,82.11) .. controls (657.67,82.83) and (658.1,84.43) .. (657.38,85.68) .. controls (656.66,86.93) and (655.06,87.36) .. (653.81,86.64) .. controls (652.56,85.92) and (652.13,84.32) .. (652.85,83.06) .. controls (653.57,81.81) and (655.17,81.39) .. (656.42,82.11) -- cycle ;
			%Shape: Polygon Curved [id:ds6884981001076992] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (733,0.33) .. controls (741,2.33) and (745,18.33) .. (738,26.33) .. controls (731,34.33) and (702,37.33) .. (702,21.33) .. controls (702,5.33) and (725,-1.67) .. (733,0.33) -- cycle ;
			%Shape: Polygon Curved [id:ds735248613355948] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (756,40.33) .. controls (764,42.33) and (768,58.33) .. (761,66.33) .. controls (754,74.33) and (725,77.33) .. (725,61.33) .. controls (725,45.33) and (748,38.33) .. (756,40.33) -- cycle ;
			%Shape: Polygon Curved [id:ds7133244318997106] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (575,49.62) .. controls (583,51.62) and (638,74) .. (631,94) .. controls (624,114) and (551,77.62) .. (551,61.62) .. controls (551,45.62) and (567,47.62) .. (575,49.62) -- cycle ;
			
			%Shape: Polygon Curved [id:ds3463728781995764] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (9,308.84) .. controls (7,292.84) and (-27,257.84) .. (2,257.84) .. controls (31,257.84) and (14,295.84) .. (16,309.84) .. controls (18,323.84) and (24,338.84) .. (36,349.84) .. controls (48,360.84) and (83,403.84) .. (63,411) .. controls (43,418.16) and (39,378) .. (29,378) .. controls (19,378) and (26,415) .. (13,412) .. controls (0,409) and (-1,383.5) .. (-0.87,363.88) .. controls (-0.75,344.25) and (11,324.84) .. (9,308.84) -- cycle ;
			%Shape: Ellipse [id:dp24971607491965953] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (-24,306.37) .. controls (-24,278.08) and (-0.64,255.14) .. (28.17,255.14) .. controls (56.99,255.14) and (80.35,278.08) .. (80.35,306.37) .. controls (80.35,334.67) and (56.99,357.6) .. (28.17,357.6) .. controls (-0.64,357.6) and (-24,334.67) .. (-24,306.37) -- cycle ;
			%Straight Lines [id:da10051756178783888] 
			\draw    (8.66,385.84) -- (8.66,342.9) ;
			%Straight Lines [id:da619001991271605] 
			\draw    (8.66,342.9) -- (52.25,385.84) ;
			%Straight Lines [id:da35080754060908614] 
			\draw    (8.66,385.84) -- (52.25,342.9) ;
			%Straight Lines [id:da6843270343920667] 
			\draw    (52.25,385.84) -- (52.25,342.9) ;
			%Shape: Circle [id:dp5140147584369417] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.04,385.84) .. controls (6.04,384.4) and (7.22,383.23) .. (8.66,383.23) .. controls (10.1,383.23) and (11.28,384.4) .. (11.28,385.84) .. controls (11.28,387.29) and (10.1,388.46) .. (8.66,388.46) .. controls (7.22,388.46) and (6.04,387.29) .. (6.04,385.84) -- cycle ;
			%Shape: Circle [id:dp6279780209529081] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.04,342.9) .. controls (6.04,341.46) and (7.22,340.29) .. (8.66,340.29) .. controls (10.1,340.29) and (11.28,341.46) .. (11.28,342.9) .. controls (11.28,344.35) and (10.1,345.52) .. (8.66,345.52) .. controls (7.22,345.52) and (6.04,344.35) .. (6.04,342.9) -- cycle ;
			%Shape: Ellipse [id:dp8101280479755881] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.64,385.84) .. controls (49.64,384.4) and (50.81,383.23) .. (52.25,383.23) .. controls (53.7,383.23) and (54.87,384.4) .. (54.87,385.84) .. controls (54.87,387.29) and (53.7,388.46) .. (52.25,388.46) .. controls (50.81,388.46) and (49.64,387.29) .. (49.64,385.84) -- cycle ;
			%Straight Lines [id:da7242020468015157] 
			\draw    (-31.24,246.27) -- (5.94,267.74) ;
			%Straight Lines [id:da7765644340111262] 
			\draw    (5.94,267.74) -- (-53.04,284.02) ;
			%Straight Lines [id:da9815689357476747] 
			\draw    (-31.24,246.27) -- (-15.85,305.49) ;
			%Straight Lines [id:da5743763579260742] 
			\draw    (-53.04,284.02) -- (-15.85,305.49) ;
			%Shape: Ellipse [id:dp6112474383478909] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-29.93,244.01) .. controls (-28.68,244.73) and (-28.25,246.33) .. (-28.98,247.58) .. controls (-29.7,248.83) and (-31.3,249.26) .. (-32.55,248.54) .. controls (-33.8,247.81) and (-34.23,246.22) .. (-33.51,244.96) .. controls (-32.78,243.71) and (-31.18,243.28) .. (-29.93,244.01) -- cycle ;
			%Shape: Ellipse [id:dp9290721174611511] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-14.54,303.23) .. controls (-13.29,303.95) and (-12.86,305.55) .. (-13.59,306.8) .. controls (-14.31,308.05) and (-15.91,308.48) .. (-17.16,307.76) .. controls (-18.41,307.03) and (-18.84,305.44) .. (-18.12,304.18) .. controls (-17.39,302.93) and (-15.79,302.5) .. (-14.54,303.23) -- cycle ;
			%Shape: Ellipse [id:dp17000827332078783] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (7.25,265.48) .. controls (8.5,266.2) and (8.93,267.8) .. (8.21,269.05) .. controls (7.49,270.3) and (5.89,270.73) .. (4.64,270.01) .. controls (3.39,269.28) and (2.96,267.68) .. (3.68,266.43) .. controls (4.4,265.18) and (6,264.75) .. (7.25,265.48) -- cycle ;
			%Shape: Ellipse [id:dp8365012347063668] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-51.73,281.76) .. controls (-50.48,282.48) and (-50.05,284.08) .. (-50.77,285.33) .. controls (-51.49,286.58) and (-53.09,287.01) .. (-54.34,286.29) .. controls (-55.6,285.57) and (-56.02,283.97) .. (-55.3,282.72) .. controls (-54.58,281.46) and (-52.98,281.04) .. (-51.73,281.76) -- cycle ;
			%Straight Lines [id:da9017281378866299] 
			\draw    (108.38,284.02) -- (71.2,305.49) ;
			%Straight Lines [id:da8594940202183281] 
			\draw    (71.2,305.49) -- (86.59,246.27) ;
			%Straight Lines [id:da825751283700057] 
			\draw    (108.38,284.02) -- (49.4,267.74) ;
			%Straight Lines [id:da37462162568132573] 
			\draw    (86.59,246.27) -- (49.4,267.74) ;
			%Shape: Ellipse [id:dp7287827409834463] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.69,286.29) .. controls (108.44,287.01) and (106.84,286.58) .. (106.12,285.33) .. controls (105.4,284.08) and (105.83,282.48) .. (107.08,281.76) .. controls (108.33,281.04) and (109.93,281.46) .. (110.65,282.72) .. controls (111.37,283.97) and (110.94,285.57) .. (109.69,286.29) -- cycle ;
			%Shape: Circle [id:dp3057043060782173] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.71,270.01) .. controls (49.46,270.73) and (47.86,270.3) .. (47.14,269.05) .. controls (46.42,267.8) and (46.84,266.2) .. (48.1,265.48) .. controls (49.35,264.75) and (50.95,265.18) .. (51.67,266.43) .. controls (52.39,267.68) and (51.96,269.28) .. (50.71,270.01) -- cycle ;
			%Shape: Ellipse [id:dp36117918255596126] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.51,307.76) .. controls (71.26,308.48) and (69.66,308.05) .. (68.93,306.8) .. controls (68.21,305.55) and (68.64,303.95) .. (69.89,303.23) .. controls (71.14,302.5) and (72.74,302.93) .. (73.46,304.18) .. controls (74.19,305.44) and (73.76,307.03) .. (72.51,307.76) -- cycle ;
			%Shape: Ellipse [id:dp5109032020208766] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.9,248.54) .. controls (86.65,249.26) and (85.05,248.83) .. (84.32,247.58) .. controls (83.6,246.33) and (84.03,244.73) .. (85.28,244.01) .. controls (86.53,243.28) and (88.13,243.71) .. (88.85,244.96) .. controls (89.58,246.22) and (89.15,247.81) .. (87.9,248.54) -- cycle ;
			%Shape: Ellipse [id:dp5713032319954979] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.56,340.64) .. controls (54.81,341.36) and (55.24,342.96) .. (54.52,344.21) .. controls (53.79,345.46) and (52.19,345.89) .. (50.94,345.17) .. controls (49.69,344.45) and (49.26,342.85) .. (49.99,341.6) .. controls (50.71,340.35) and (52.31,339.92) .. (53.56,340.64) -- cycle ;
			%Shape: Ellipse [id:dp7534997261010735] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.42,304.11) .. controls (31.67,304.83) and (32.1,306.43) .. (31.38,307.68) .. controls (30.66,308.93) and (29.06,309.36) .. (27.81,308.64) .. controls (26.56,307.92) and (26.13,306.32) .. (26.85,305.06) .. controls (27.57,303.81) and (29.17,303.39) .. (30.42,304.11) -- cycle ;
			%Shape: Polygon Curved [id:ds8335815826664854] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (107,222.33) .. controls (115,224.33) and (119,240.33) .. (112,248.33) .. controls (105,256.33) and (76,259.33) .. (76,243.33) .. controls (76,227.33) and (99,220.33) .. (107,222.33) -- cycle ;
			%Shape: Polygon Curved [id:ds7269681162702976] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (130,262.33) .. controls (138,264.33) and (142,280.33) .. (135,288.33) .. controls (128,296.33) and (99,299.33) .. (99,283.33) .. controls (99,267.33) and (122,260.33) .. (130,262.33) -- cycle ;
			%Shape: Polygon Curved [id:ds028199026017297624] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (-51,271.62) .. controls (-43,273.62) and (12,296) .. (5,316) .. controls (-2,336) and (-75,299.62) .. (-75,283.62) .. controls (-75,267.62) and (-59,269.62) .. (-51,271.62) -- cycle ;
			
			%Shape: Polygon Curved [id:ds03617411853040797] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (259,306) .. controls (256,289) and (179,250) .. (193,230) .. controls (207,210) and (238,239) .. (248,246) .. controls (258,253) and (273,268) .. (269,282) .. controls (265,296) and (264,301.68) .. (266,309.84) .. controls (268,318) and (274,338.84) .. (286,349.84) .. controls (298,360.84) and (333,403.84) .. (313,411) .. controls (293,418.16) and (289,378) .. (279,378) .. controls (269,378) and (276,415) .. (263,412) .. controls (250,409) and (249,383.5) .. (249.13,363.88) .. controls (249.25,344.25) and (262,323) .. (259,306) -- cycle ;
			%Shape: Ellipse [id:dp5869220351810509] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (226,306.37) .. controls (226,278.08) and (249.36,255.14) .. (278.17,255.14) .. controls (306.99,255.14) and (330.35,278.08) .. (330.35,306.37) .. controls (330.35,334.67) and (306.99,357.6) .. (278.17,357.6) .. controls (249.36,357.6) and (226,334.67) .. (226,306.37) -- cycle ;
			%Straight Lines [id:da04535854382927029] 
			\draw    (258.66,385.84) -- (258.66,342.9) ;
			%Straight Lines [id:da29397107865783334] 
			\draw    (258.66,342.9) -- (302.25,385.84) ;
			%Straight Lines [id:da8072175318415643] 
			\draw    (258.66,385.84) -- (302.25,342.9) ;
			%Straight Lines [id:da20387009026089298] 
			\draw    (302.25,385.84) -- (302.25,342.9) ;
			%Shape: Circle [id:dp8516758236332918] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.04,385.84) .. controls (256.04,384.4) and (257.22,383.23) .. (258.66,383.23) .. controls (260.1,383.23) and (261.28,384.4) .. (261.28,385.84) .. controls (261.28,387.29) and (260.1,388.46) .. (258.66,388.46) .. controls (257.22,388.46) and (256.04,387.29) .. (256.04,385.84) -- cycle ;
			%Shape: Circle [id:dp8805810241561222] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.04,342.9) .. controls (256.04,341.46) and (257.22,340.29) .. (258.66,340.29) .. controls (260.1,340.29) and (261.28,341.46) .. (261.28,342.9) .. controls (261.28,344.35) and (260.1,345.52) .. (258.66,345.52) .. controls (257.22,345.52) and (256.04,344.35) .. (256.04,342.9) -- cycle ;
			%Shape: Ellipse [id:dp6390384904820634] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.64,385.84) .. controls (299.64,384.4) and (300.81,383.23) .. (302.25,383.23) .. controls (303.7,383.23) and (304.87,384.4) .. (304.87,385.84) .. controls (304.87,387.29) and (303.7,388.46) .. (302.25,388.46) .. controls (300.81,388.46) and (299.64,387.29) .. (299.64,385.84) -- cycle ;
			%Straight Lines [id:da7222934280620118] 
			\draw    (218.76,246.27) -- (255.94,267.74) ;
			%Straight Lines [id:da7682191831382923] 
			\draw    (255.94,267.74) -- (196.96,284.02) ;
			%Straight Lines [id:da5951607803717499] 
			\draw    (218.76,246.27) -- (234.15,305.49) ;
			%Straight Lines [id:da1852537607781649] 
			\draw    (196.96,284.02) -- (234.15,305.49) ;
			%Shape: Ellipse [id:dp11760223688922444] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.07,244.01) .. controls (221.32,244.73) and (221.75,246.33) .. (221.02,247.58) .. controls (220.3,248.83) and (218.7,249.26) .. (217.45,248.54) .. controls (216.2,247.81) and (215.77,246.22) .. (216.49,244.96) .. controls (217.22,243.71) and (218.82,243.28) .. (220.07,244.01) -- cycle ;
			%Shape: Ellipse [id:dp23310969401174098] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.46,303.23) .. controls (236.71,303.95) and (237.14,305.55) .. (236.41,306.8) .. controls (235.69,308.05) and (234.09,308.48) .. (232.84,307.76) .. controls (231.59,307.03) and (231.16,305.44) .. (231.88,304.18) .. controls (232.61,302.93) and (234.21,302.5) .. (235.46,303.23) -- cycle ;
			%Shape: Ellipse [id:dp047691608135535524] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.25,265.48) .. controls (258.5,266.2) and (258.93,267.8) .. (258.21,269.05) .. controls (257.49,270.3) and (255.89,270.73) .. (254.64,270.01) .. controls (253.39,269.28) and (252.96,267.68) .. (253.68,266.43) .. controls (254.4,265.18) and (256,264.75) .. (257.25,265.48) -- cycle ;
			%Shape: Ellipse [id:dp8489095262936969] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.27,281.76) .. controls (199.52,282.48) and (199.95,284.08) .. (199.23,285.33) .. controls (198.51,286.58) and (196.91,287.01) .. (195.66,286.29) .. controls (194.4,285.57) and (193.98,283.97) .. (194.7,282.72) .. controls (195.42,281.46) and (197.02,281.04) .. (198.27,281.76) -- cycle ;
			%Straight Lines [id:da5728467392794778] 
			\draw    (358.38,284.02) -- (321.2,305.49) ;
			%Straight Lines [id:da9718682809184165] 
			\draw    (321.2,305.49) -- (336.59,246.27) ;
			%Straight Lines [id:da5954431361068535] 
			\draw    (358.38,284.02) -- (299.4,267.74) ;
			%Straight Lines [id:da2784792374728329] 
			\draw    (336.59,246.27) -- (299.4,267.74) ;
			%Shape: Ellipse [id:dp003572888871925972] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.69,286.29) .. controls (358.44,287.01) and (356.84,286.58) .. (356.12,285.33) .. controls (355.4,284.08) and (355.83,282.48) .. (357.08,281.76) .. controls (358.33,281.04) and (359.93,281.46) .. (360.65,282.72) .. controls (361.37,283.97) and (360.94,285.57) .. (359.69,286.29) -- cycle ;
			%Shape: Circle [id:dp5466369236680872] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.71,270.01) .. controls (299.46,270.73) and (297.86,270.3) .. (297.14,269.05) .. controls (296.42,267.8) and (296.84,266.2) .. (298.1,265.48) .. controls (299.35,264.75) and (300.95,265.18) .. (301.67,266.43) .. controls (302.39,267.68) and (301.96,269.28) .. (300.71,270.01) -- cycle ;
			%Shape: Ellipse [id:dp1051766235803323] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.51,307.76) .. controls (321.26,308.48) and (319.66,308.05) .. (318.93,306.8) .. controls (318.21,305.55) and (318.64,303.95) .. (319.89,303.23) .. controls (321.14,302.5) and (322.74,302.93) .. (323.46,304.18) .. controls (324.19,305.44) and (323.76,307.03) .. (322.51,307.76) -- cycle ;
			%Shape: Ellipse [id:dp9157435927035867] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.9,248.54) .. controls (336.65,249.26) and (335.05,248.83) .. (334.32,247.58) .. controls (333.6,246.33) and (334.03,244.73) .. (335.28,244.01) .. controls (336.53,243.28) and (338.13,243.71) .. (338.85,244.96) .. controls (339.58,246.22) and (339.15,247.81) .. (337.9,248.54) -- cycle ;
			%Shape: Ellipse [id:dp21140246034925914] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.56,340.64) .. controls (304.81,341.36) and (305.24,342.96) .. (304.52,344.21) .. controls (303.79,345.46) and (302.19,345.89) .. (300.94,345.17) .. controls (299.69,344.45) and (299.26,342.85) .. (299.99,341.6) .. controls (300.71,340.35) and (302.31,339.92) .. (303.56,340.64) -- cycle ;
			%Shape: Ellipse [id:dp3267616948624341] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.42,304.11) .. controls (281.67,304.83) and (282.1,306.43) .. (281.38,307.68) .. controls (280.66,308.93) and (279.06,309.36) .. (277.81,308.64) .. controls (276.56,307.92) and (276.13,306.32) .. (276.85,305.06) .. controls (277.57,303.81) and (279.17,303.39) .. (280.42,304.11) -- cycle ;
			%Shape: Polygon Curved [id:ds9767707959975452] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (357,222.33) .. controls (365,224.33) and (369,240.33) .. (362,248.33) .. controls (355,256.33) and (326,259.33) .. (326,243.33) .. controls (326,227.33) and (349,220.33) .. (357,222.33) -- cycle ;
			%Shape: Polygon Curved [id:ds6985602228637575] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (380,262.33) .. controls (388,264.33) and (392,280.33) .. (385,288.33) .. controls (378,296.33) and (349,299.33) .. (349,283.33) .. controls (349,267.33) and (372,260.33) .. (380,262.33) -- cycle ;
			%Shape: Polygon Curved [id:ds7783608022979956] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (199,271.62) .. controls (207,273.62) and (262,296) .. (255,316) .. controls (248,336) and (175,299.62) .. (175,283.62) .. controls (175,267.62) and (191,269.62) .. (199,271.62) -- cycle ;
			
			%Shape: Polygon Curved [id:ds5471794926310214] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (511.06,306) .. controls (508.06,289) and (431.06,250) .. (445.06,230) .. controls (459.06,210) and (490.06,239) .. (500.06,246) .. controls (510.06,253) and (525.06,268) .. (521.06,282) .. controls (517.06,296) and (516.06,301.68) .. (518.06,309.84) .. controls (520.06,318) and (526.06,338.84) .. (538.06,349.84) .. controls (550.06,360.84) and (585.06,403.84) .. (565.06,411) .. controls (545.06,418.16) and (541.06,378) .. (531.06,378) .. controls (521.06,378) and (528.06,415) .. (515.06,412) .. controls (502.06,409) and (501.06,383.5) .. (501.18,363.88) .. controls (501.31,344.25) and (514.06,323) .. (511.06,306) -- cycle ;
			%Shape: Ellipse [id:dp1005176717651346] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (478.06,306.37) .. controls (478.06,278.08) and (501.41,255.14) .. (530.23,255.14) .. controls (559.04,255.14) and (582.4,278.08) .. (582.4,306.37) .. controls (582.4,334.67) and (559.04,357.6) .. (530.23,357.6) .. controls (501.41,357.6) and (478.06,334.67) .. (478.06,306.37) -- cycle ;
			%Straight Lines [id:da33088505050537564] 
			\draw    (510.72,385.84) -- (510.72,342.9) ;
			%Straight Lines [id:da7638304789685575] 
			\draw    (510.72,342.9) -- (554.31,385.84) ;
			%Straight Lines [id:da4698163467650669] 
			\draw    (510.72,385.84) -- (554.31,342.9) ;
			%Straight Lines [id:da3112918490557902] 
			\draw    (554.31,385.84) -- (554.31,342.9) ;
			%Shape: Circle [id:dp18517398484724934] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.1,385.84) .. controls (508.1,384.4) and (509.27,383.23) .. (510.72,383.23) .. controls (512.16,383.23) and (513.33,384.4) .. (513.33,385.84) .. controls (513.33,387.29) and (512.16,388.46) .. (510.72,388.46) .. controls (509.27,388.46) and (508.1,387.29) .. (508.1,385.84) -- cycle ;
			%Shape: Circle [id:dp584302286772748] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.1,342.9) .. controls (508.1,341.46) and (509.27,340.29) .. (510.72,340.29) .. controls (512.16,340.29) and (513.33,341.46) .. (513.33,342.9) .. controls (513.33,344.35) and (512.16,345.52) .. (510.72,345.52) .. controls (509.27,345.52) and (508.1,344.35) .. (508.1,342.9) -- cycle ;
			%Shape: Ellipse [id:dp48084543817370573] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.69,385.84) .. controls (551.69,384.4) and (552.86,383.23) .. (554.31,383.23) .. controls (555.75,383.23) and (556.92,384.4) .. (556.92,385.84) .. controls (556.92,387.29) and (555.75,388.46) .. (554.31,388.46) .. controls (552.86,388.46) and (551.69,387.29) .. (551.69,385.84) -- cycle ;
			%Straight Lines [id:da04157640800250095] 
			\draw    (470.81,246.27) -- (508,267.74) ;
			%Straight Lines [id:da6417632166703248] 
			\draw    (508,267.74) -- (449.02,284.02) ;
			%Straight Lines [id:da2797380245290024] 
			\draw    (470.81,246.27) -- (486.2,305.49) ;
			%Straight Lines [id:da6557986250881694] 
			\draw    (449.02,284.02) -- (486.2,305.49) ;
			%Shape: Ellipse [id:dp9961453506637296] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.12,244.01) .. controls (473.37,244.73) and (473.8,246.33) .. (473.08,247.58) .. controls (472.36,248.83) and (470.76,249.26) .. (469.51,248.54) .. controls (468.26,247.81) and (467.83,246.22) .. (468.55,244.96) .. controls (469.27,243.71) and (470.87,243.28) .. (472.12,244.01) -- cycle ;
			%Shape: Ellipse [id:dp7439693892451374] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.51,303.23) .. controls (488.76,303.95) and (489.19,305.55) .. (488.47,306.8) .. controls (487.75,308.05) and (486.15,308.48) .. (484.9,307.76) .. controls (483.64,307.03) and (483.22,305.44) .. (483.94,304.18) .. controls (484.66,302.93) and (486.26,302.5) .. (487.51,303.23) -- cycle ;
			%Shape: Ellipse [id:dp390751242259861] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (509.31,265.48) .. controls (510.56,266.2) and (510.99,267.8) .. (510.26,269.05) .. controls (509.54,270.3) and (507.94,270.73) .. (506.69,270.01) .. controls (505.44,269.28) and (505.01,267.68) .. (505.73,266.43) .. controls (506.46,265.18) and (508.06,264.75) .. (509.31,265.48) -- cycle ;
			%Shape: Ellipse [id:dp20659707298906982] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.33,281.76) .. controls (451.58,282.48) and (452.01,284.08) .. (451.28,285.33) .. controls (450.56,286.58) and (448.96,287.01) .. (447.71,286.29) .. controls (446.46,285.57) and (446.03,283.97) .. (446.75,282.72) .. controls (447.48,281.46) and (449.08,281.04) .. (450.33,281.76) -- cycle ;
			%Straight Lines [id:da8186862824776397] 
			\draw    (610.44,284.02) -- (573.25,305.49) ;
			%Straight Lines [id:da3717194384943211] 
			\draw    (573.25,305.49) -- (588.64,246.27) ;
			%Straight Lines [id:da7601744936400129] 
			\draw    (610.44,284.02) -- (551.46,267.74) ;
			%Straight Lines [id:da2977109199881247] 
			\draw    (588.64,246.27) -- (551.46,267.74) ;
			%Shape: Ellipse [id:dp3037833624597225] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.75,286.29) .. controls (610.5,287.01) and (608.9,286.58) .. (608.17,285.33) .. controls (607.45,284.08) and (607.88,282.48) .. (609.13,281.76) .. controls (610.38,281.04) and (611.98,281.46) .. (612.7,282.72) .. controls (613.43,283.97) and (613,285.57) .. (611.75,286.29) -- cycle ;
			%Shape: Circle [id:dp8974604206010451] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.77,270.01) .. controls (551.52,270.73) and (549.92,270.3) .. (549.19,269.05) .. controls (548.47,267.8) and (548.9,266.2) .. (550.15,265.48) .. controls (551.4,264.75) and (553,265.18) .. (553.72,266.43) .. controls (554.45,267.68) and (554.02,269.28) .. (552.77,270.01) -- cycle ;
			%Shape: Ellipse [id:dp13666325658240053] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (574.56,307.76) .. controls (573.31,308.48) and (571.71,308.05) .. (570.99,306.8) .. controls (570.27,305.55) and (570.7,303.95) .. (571.95,303.23) .. controls (573.2,302.5) and (574.8,302.93) .. (575.52,304.18) .. controls (576.24,305.44) and (575.81,307.03) .. (574.56,307.76) -- cycle ;
			%Shape: Ellipse [id:dp9058470802332258] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.95,248.54) .. controls (588.7,249.26) and (587.1,248.83) .. (586.38,247.58) .. controls (585.66,246.33) and (586.08,244.73) .. (587.34,244.01) .. controls (588.59,243.28) and (590.19,243.71) .. (590.91,244.96) .. controls (591.63,246.22) and (591.2,247.81) .. (589.95,248.54) -- cycle ;
			%Shape: Ellipse [id:dp22196549397875276] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555.61,340.64) .. controls (556.87,341.36) and (557.29,342.96) .. (556.57,344.21) .. controls (555.85,345.46) and (554.25,345.89) .. (553,345.17) .. controls (551.75,344.45) and (551.32,342.85) .. (552.04,341.6) .. controls (552.76,340.35) and (554.36,339.92) .. (555.61,340.64) -- cycle ;
			%Shape: Ellipse [id:dp252090285035533] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (532.48,304.11) .. controls (533.73,304.83) and (534.16,306.43) .. (533.43,307.68) .. controls (532.71,308.93) and (531.11,309.36) .. (529.86,308.64) .. controls (528.61,307.92) and (528.18,306.32) .. (528.9,305.06) .. controls (529.63,303.81) and (531.23,303.39) .. (532.48,304.11) -- cycle ;
			%Shape: Polygon Curved [id:ds5136215187909782] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (609.06,222.33) .. controls (617.06,224.33) and (621.06,240.33) .. (614.06,248.33) .. controls (607.06,256.33) and (578.06,259.33) .. (578.06,243.33) .. controls (578.06,227.33) and (601.06,220.33) .. (609.06,222.33) -- cycle ;
			%Shape: Polygon Curved [id:ds6453686989854478] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (632.06,262.33) .. controls (640.06,264.33) and (644.06,280.33) .. (637.06,288.33) .. controls (630.06,296.33) and (601.06,299.33) .. (601.06,283.33) .. controls (601.06,267.33) and (624.06,260.33) .. (632.06,262.33) -- cycle ;
			%Shape: Polygon Curved [id:ds739146948727635] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (532.06,321) .. controls (556.06,329.16) and (576.06,328) .. (562.06,351) .. controls (548.06,374) and (545.06,333) .. (508.06,328) .. controls (471.06,323) and (427.06,301) .. (425.06,279) .. controls (423.06,257) and (476.06,283) .. (492.06,293) .. controls (508.06,303) and (508.06,312.84) .. (532.06,321) -- cycle ;
			
			%Shape: Polygon Curved [id:ds9420047250785374] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (295,483.35) .. controls (302,477.35) and (345,434.5) .. (362,447.92) .. controls (379,461.35) and (338,480.77) .. (320,493.35) .. controls (302,505.92) and (293,549.35) .. (276,534.35) .. controls (259,519.35) and (288,489.35) .. (295,483.35) -- cycle ;
			%Shape: Polygon Curved [id:ds8709628175517401] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (261.06,526.92) .. controls (258.06,509.92) and (181.06,470.92) .. (195.06,450.92) .. controls (209.06,430.92) and (240.06,459.92) .. (250.06,466.92) .. controls (260.06,473.92) and (275.06,488.92) .. (271.06,502.92) .. controls (267.06,516.92) and (266.06,522.61) .. (268.06,530.76) .. controls (270.06,538.92) and (276.06,559.76) .. (288.06,570.76) .. controls (300.06,581.76) and (335.06,624.76) .. (315.06,631.92) .. controls (295.06,639.08) and (291.06,598.92) .. (281.06,598.92) .. controls (271.06,598.92) and (278.06,635.92) .. (265.06,632.92) .. controls (252.06,629.92) and (251.06,604.42) .. (251.18,584.8) .. controls (251.31,565.17) and (264.06,543.92) .. (261.06,526.92) -- cycle ;
			%Shape: Ellipse [id:dp3133094337680187] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (228.06,527.29) .. controls (228.06,499) and (251.41,476.06) .. (280.23,476.06) .. controls (309.04,476.06) and (332.4,499) .. (332.4,527.29) .. controls (332.4,555.59) and (309.04,578.53) .. (280.23,578.53) .. controls (251.41,578.53) and (228.06,555.59) .. (228.06,527.29) -- cycle ;
			%Straight Lines [id:da5461250992243679] 
			\draw    (260.72,606.76) -- (260.72,563.83) ;
			%Straight Lines [id:da2717081588725765] 
			\draw    (260.72,563.83) -- (304.31,606.76) ;
			%Straight Lines [id:da8571748697149191] 
			\draw    (260.72,606.76) -- (304.31,563.83) ;
			%Straight Lines [id:da823961410890783] 
			\draw    (304.31,606.76) -- (304.31,563.83) ;
			%Shape: Circle [id:dp0028470175092562] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.1,606.76) .. controls (258.1,605.32) and (259.27,604.15) .. (260.72,604.15) .. controls (262.16,604.15) and (263.33,605.32) .. (263.33,606.76) .. controls (263.33,608.21) and (262.16,609.38) .. (260.72,609.38) .. controls (259.27,609.38) and (258.1,608.21) .. (258.1,606.76) -- cycle ;
			%Shape: Circle [id:dp8973235778818083] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.1,563.83) .. controls (258.1,562.38) and (259.27,561.21) .. (260.72,561.21) .. controls (262.16,561.21) and (263.33,562.38) .. (263.33,563.83) .. controls (263.33,565.27) and (262.16,566.44) .. (260.72,566.44) .. controls (259.27,566.44) and (258.1,565.27) .. (258.1,563.83) -- cycle ;
			%Shape: Ellipse [id:dp4117757754981154] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.69,606.76) .. controls (301.69,605.32) and (302.86,604.15) .. (304.31,604.15) .. controls (305.75,604.15) and (306.92,605.32) .. (306.92,606.76) .. controls (306.92,608.21) and (305.75,609.38) .. (304.31,609.38) .. controls (302.86,609.38) and (301.69,608.21) .. (301.69,606.76) -- cycle ;
			%Straight Lines [id:da7684065023501149] 
			\draw    (220.81,467.19) -- (258,488.66) ;
			%Straight Lines [id:da7966557507587618] 
			\draw    (258,488.66) -- (199.02,504.95) ;
			%Straight Lines [id:da7113072411916046] 
			\draw    (220.81,467.19) -- (236.2,526.41) ;
			%Straight Lines [id:da6491409195356904] 
			\draw    (199.02,504.95) -- (236.2,526.41) ;
			%Shape: Ellipse [id:dp6121269241490044] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.12,464.93) .. controls (223.37,465.65) and (223.8,467.25) .. (223.08,468.5) .. controls (222.36,469.75) and (220.76,470.18) .. (219.51,469.46) .. controls (218.26,468.74) and (217.83,467.14) .. (218.55,465.89) .. controls (219.27,464.64) and (220.87,464.21) .. (222.12,464.93) -- cycle ;
			%Shape: Ellipse [id:dp8035877543067574] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.51,524.15) .. controls (238.76,524.87) and (239.19,526.47) .. (238.47,527.72) .. controls (237.75,528.97) and (236.15,529.4) .. (234.9,528.68) .. controls (233.64,527.96) and (233.22,526.36) .. (233.94,525.11) .. controls (234.66,523.86) and (236.26,523.43) .. (237.51,524.15) -- cycle ;
			%Shape: Ellipse [id:dp7638846056968325] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.31,486.4) .. controls (260.56,487.12) and (260.99,488.72) .. (260.26,489.97) .. controls (259.54,491.22) and (257.94,491.65) .. (256.69,490.93) .. controls (255.44,490.21) and (255.01,488.61) .. (255.73,487.36) .. controls (256.46,486.1) and (258.06,485.68) .. (259.31,486.4) -- cycle ;
			%Shape: Ellipse [id:dp7956575239537163] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.33,502.68) .. controls (201.58,503.4) and (202.01,505) .. (201.28,506.25) .. controls (200.56,507.5) and (198.96,507.93) .. (197.71,507.21) .. controls (196.46,506.49) and (196.03,504.89) .. (196.75,503.64) .. controls (197.48,502.39) and (199.08,501.96) .. (200.33,502.68) -- cycle ;
			%Straight Lines [id:da9592507788442702] 
			\draw    (360.44,504.95) -- (323.25,526.41) ;
			%Straight Lines [id:da23743113720132825] 
			\draw    (323.25,526.41) -- (338.64,467.19) ;
			%Straight Lines [id:da03586265213850748] 
			\draw    (360.44,504.95) -- (301.46,488.66) ;
			%Straight Lines [id:da5587974361756588] 
			\draw    (338.64,467.19) -- (301.46,488.66) ;
			%Shape: Ellipse [id:dp2949942157764259] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.75,507.21) .. controls (360.5,507.93) and (358.9,507.5) .. (358.17,506.25) .. controls (357.45,505) and (357.88,503.4) .. (359.13,502.68) .. controls (360.38,501.96) and (361.98,502.39) .. (362.7,503.64) .. controls (363.43,504.89) and (363,506.49) .. (361.75,507.21) -- cycle ;
			%Shape: Circle [id:dp004260855643357542] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.77,490.93) .. controls (301.52,491.65) and (299.92,491.22) .. (299.19,489.97) .. controls (298.47,488.72) and (298.9,487.12) .. (300.15,486.4) .. controls (301.4,485.68) and (303,486.1) .. (303.72,487.36) .. controls (304.45,488.61) and (304.02,490.21) .. (302.77,490.93) -- cycle ;
			%Shape: Ellipse [id:dp8698666967908076] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.56,528.68) .. controls (323.31,529.4) and (321.71,528.97) .. (320.99,527.72) .. controls (320.27,526.47) and (320.7,524.87) .. (321.95,524.15) .. controls (323.2,523.43) and (324.8,523.86) .. (325.52,525.11) .. controls (326.24,526.36) and (325.81,527.96) .. (324.56,528.68) -- cycle ;
			%Shape: Ellipse [id:dp22415879412989503] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.95,469.46) .. controls (338.7,470.18) and (337.1,469.75) .. (336.38,468.5) .. controls (335.66,467.25) and (336.08,465.65) .. (337.34,464.93) .. controls (338.59,464.21) and (340.19,464.64) .. (340.91,465.89) .. controls (341.63,467.14) and (341.2,468.74) .. (339.95,469.46) -- cycle ;
			%Shape: Ellipse [id:dp08506076200944657] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.61,561.56) .. controls (306.87,562.28) and (307.29,563.88) .. (306.57,565.13) .. controls (305.85,566.38) and (304.25,566.81) .. (303,566.09) .. controls (301.75,565.37) and (301.32,563.77) .. (302.04,562.52) .. controls (302.76,561.27) and (304.36,560.84) .. (305.61,561.56) -- cycle ;
			%Shape: Ellipse [id:dp6582651600335274] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.48,525.03) .. controls (283.73,525.75) and (284.16,527.35) .. (283.43,528.6) .. controls (282.71,529.85) and (281.11,530.28) .. (279.86,529.56) .. controls (278.61,528.84) and (278.18,527.24) .. (278.9,525.99) .. controls (279.63,524.74) and (281.23,524.31) .. (282.48,525.03) -- cycle ;
			%Shape: Polygon Curved [id:ds9942956028258272] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (382.06,483.26) .. controls (390.06,485.26) and (394.06,501.26) .. (387.06,509.26) .. controls (380.06,517.26) and (351.06,520.26) .. (351.06,504.26) .. controls (351.06,488.26) and (374.06,481.26) .. (382.06,483.26) -- cycle ;
			%Shape: Polygon Curved [id:ds969338488939304] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (282.06,541.92) .. controls (306.06,550.08) and (326.06,548.92) .. (312.06,571.92) .. controls (298.06,594.92) and (295.06,553.92) .. (258.06,548.92) .. controls (221.06,543.92) and (177.06,521.92) .. (175.06,499.92) .. controls (173.06,477.92) and (226.06,503.92) .. (242.06,513.92) .. controls (258.06,523.92) and (258.06,533.76) .. (282.06,541.92) -- cycle ;
			
			%Shape: Polygon Curved [id:ds7860007658175455] 
			\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (545,483.35) .. controls (552,477.35) and (595,434.5) .. (612,447.92) .. controls (629,461.35) and (588,480.77) .. (570,493.35) .. controls (552,505.92) and (543,549.35) .. (526,534.35) .. controls (509,519.35) and (538,489.35) .. (545,483.35) -- cycle ;
			%Shape: Polygon Curved [id:ds52726226622381] 
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (511.06,526.92) .. controls (508.06,509.92) and (431.06,470.92) .. (445.06,450.92) .. controls (459.06,430.92) and (490.06,459.92) .. (500.06,466.92) .. controls (510.06,473.92) and (525.06,488.92) .. (521.06,502.92) .. controls (517.06,516.92) and (516.06,522.61) .. (518.06,530.76) .. controls (520.06,538.92) and (526.06,559.76) .. (538.06,570.76) .. controls (550.06,581.76) and (585.06,624.76) .. (565.06,631.92) .. controls (545.06,639.08) and (541.06,598.92) .. (531.06,598.92) .. controls (521.06,598.92) and (528.06,635.92) .. (515.06,632.92) .. controls (502.06,629.92) and (501.06,604.42) .. (501.18,584.8) .. controls (501.31,565.17) and (514.06,543.92) .. (511.06,526.92) -- cycle ;
			%Shape: Ellipse [id:dp42310357516825914] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.4 ] (478.06,527.29) .. controls (478.06,499) and (501.41,476.06) .. (530.23,476.06) .. controls (559.04,476.06) and (582.4,499) .. (582.4,527.29) .. controls (582.4,555.59) and (559.04,578.53) .. (530.23,578.53) .. controls (501.41,578.53) and (478.06,555.59) .. (478.06,527.29) -- cycle ;
			%Straight Lines [id:da5763547788690951] 
			\draw    (510.72,606.76) -- (510.72,563.83) ;
			%Straight Lines [id:da17202462339132496] 
			\draw    (510.72,563.83) -- (554.31,606.76) ;
			%Straight Lines [id:da40441302371708565] 
			\draw    (510.72,606.76) -- (554.31,563.83) ;
			%Straight Lines [id:da34389279556533936] 
			\draw    (554.31,606.76) -- (554.31,563.83) ;
			%Shape: Circle [id:dp2334073401703448] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.1,606.76) .. controls (508.1,605.32) and (509.27,604.15) .. (510.72,604.15) .. controls (512.16,604.15) and (513.33,605.32) .. (513.33,606.76) .. controls (513.33,608.21) and (512.16,609.38) .. (510.72,609.38) .. controls (509.27,609.38) and (508.1,608.21) .. (508.1,606.76) -- cycle ;
			%Shape: Circle [id:dp05456632428666752] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.1,563.83) .. controls (508.1,562.38) and (509.27,561.21) .. (510.72,561.21) .. controls (512.16,561.21) and (513.33,562.38) .. (513.33,563.83) .. controls (513.33,565.27) and (512.16,566.44) .. (510.72,566.44) .. controls (509.27,566.44) and (508.1,565.27) .. (508.1,563.83) -- cycle ;
			%Shape: Ellipse [id:dp9889994244812443] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.69,606.76) .. controls (551.69,605.32) and (552.86,604.15) .. (554.31,604.15) .. controls (555.75,604.15) and (556.92,605.32) .. (556.92,606.76) .. controls (556.92,608.21) and (555.75,609.38) .. (554.31,609.38) .. controls (552.86,609.38) and (551.69,608.21) .. (551.69,606.76) -- cycle ;
			%Straight Lines [id:da4293058880235644] 
			\draw    (470.81,467.19) -- (508,488.66) ;
			%Straight Lines [id:da9598384970384822] 
			\draw    (508,488.66) -- (449.02,504.95) ;
			%Straight Lines [id:da5851384695449476] 
			\draw    (470.81,467.19) -- (486.2,526.41) ;
			%Straight Lines [id:da5237424394593742] 
			\draw    (449.02,504.95) -- (486.2,526.41) ;
			%Shape: Ellipse [id:dp6917881747769261] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.12,464.93) .. controls (473.37,465.65) and (473.8,467.25) .. (473.08,468.5) .. controls (472.36,469.75) and (470.76,470.18) .. (469.51,469.46) .. controls (468.26,468.74) and (467.83,467.14) .. (468.55,465.89) .. controls (469.27,464.64) and (470.87,464.21) .. (472.12,464.93) -- cycle ;
			%Shape: Ellipse [id:dp7733439512274364] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.51,524.15) .. controls (488.76,524.87) and (489.19,526.47) .. (488.47,527.72) .. controls (487.75,528.97) and (486.15,529.4) .. (484.9,528.68) .. controls (483.64,527.96) and (483.22,526.36) .. (483.94,525.11) .. controls (484.66,523.86) and (486.26,523.43) .. (487.51,524.15) -- cycle ;
			%Shape: Ellipse [id:dp2636709884432572] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (509.31,486.4) .. controls (510.56,487.12) and (510.99,488.72) .. (510.26,489.97) .. controls (509.54,491.22) and (507.94,491.65) .. (506.69,490.93) .. controls (505.44,490.21) and (505.01,488.61) .. (505.73,487.36) .. controls (506.46,486.1) and (508.06,485.68) .. (509.31,486.4) -- cycle ;
			%Shape: Ellipse [id:dp7448072192336366] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.33,502.68) .. controls (451.58,503.4) and (452.01,505) .. (451.28,506.25) .. controls (450.56,507.5) and (448.96,507.93) .. (447.71,507.21) .. controls (446.46,506.49) and (446.03,504.89) .. (446.75,503.64) .. controls (447.48,502.39) and (449.08,501.96) .. (450.33,502.68) -- cycle ;
			%Straight Lines [id:da9142338476729742] 
			\draw    (610.44,504.95) -- (573.25,526.41) ;
			%Straight Lines [id:da39979220883603794] 
			\draw    (573.25,526.41) -- (588.64,467.19) ;
			%Straight Lines [id:da11469882813433818] 
			\draw    (610.44,504.95) -- (551.46,488.66) ;
			%Straight Lines [id:da8335290252996186] 
			\draw    (588.64,467.19) -- (551.46,488.66) ;
			%Shape: Ellipse [id:dp2146500546495479] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.75,507.21) .. controls (610.5,507.93) and (608.9,507.5) .. (608.17,506.25) .. controls (607.45,505) and (607.88,503.4) .. (609.13,502.68) .. controls (610.38,501.96) and (611.98,502.39) .. (612.7,503.64) .. controls (613.43,504.89) and (613,506.49) .. (611.75,507.21) -- cycle ;
			%Shape: Circle [id:dp13895853595935126] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.77,490.93) .. controls (551.52,491.65) and (549.92,491.22) .. (549.19,489.97) .. controls (548.47,488.72) and (548.9,487.12) .. (550.15,486.4) .. controls (551.4,485.68) and (553,486.1) .. (553.72,487.36) .. controls (554.45,488.61) and (554.02,490.21) .. (552.77,490.93) -- cycle ;
			%Shape: Ellipse [id:dp09964981530914818] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (574.56,528.68) .. controls (573.31,529.4) and (571.71,528.97) .. (570.99,527.72) .. controls (570.27,526.47) and (570.7,524.87) .. (571.95,524.15) .. controls (573.2,523.43) and (574.8,523.86) .. (575.52,525.11) .. controls (576.24,526.36) and (575.81,527.96) .. (574.56,528.68) -- cycle ;
			%Shape: Ellipse [id:dp6479148746786474] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.95,469.46) .. controls (588.7,470.18) and (587.1,469.75) .. (586.38,468.5) .. controls (585.66,467.25) and (586.08,465.65) .. (587.34,464.93) .. controls (588.59,464.21) and (590.19,464.64) .. (590.91,465.89) .. controls (591.63,467.14) and (591.2,468.74) .. (589.95,469.46) -- cycle ;
			%Shape: Ellipse [id:dp2926604930829029] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555.61,561.56) .. controls (556.87,562.28) and (557.29,563.88) .. (556.57,565.13) .. controls (555.85,566.38) and (554.25,566.81) .. (553,566.09) .. controls (551.75,565.37) and (551.32,563.77) .. (552.04,562.52) .. controls (552.76,561.27) and (554.36,560.84) .. (555.61,561.56) -- cycle ;
			%Shape: Ellipse [id:dp8244534734613934] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (532.48,525.03) .. controls (533.73,525.75) and (534.16,527.35) .. (533.43,528.6) .. controls (532.71,529.85) and (531.11,530.28) .. (529.86,529.56) .. controls (528.61,528.84) and (528.18,527.24) .. (528.9,525.99) .. controls (529.63,524.74) and (531.23,524.31) .. (532.48,525.03) -- cycle ;
			%Shape: Polygon Curved [id:ds8926350810993796] 
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (619,484) .. controls (632,479) and (644.94,497.74) .. (636,508) .. controls (627.06,518.26) and (576,564) .. (555,543) .. controls (534,522) and (606,489) .. (619,484) -- cycle ;
			%Shape: Polygon Curved [id:ds07452213313692313] 
			\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (532.06,541.92) .. controls (556.06,550.08) and (576.06,548.92) .. (562.06,571.92) .. controls (548.06,594.92) and (545.06,553.92) .. (508.06,548.92) .. controls (471.06,543.92) and (427.06,521.92) .. (425.06,499.92) .. controls (423.06,477.92) and (476.06,503.92) .. (492.06,513.92) .. controls (508.06,523.92) and (508.06,533.76) .. (532.06,541.92) -- cycle ;

			% Text Node
			\draw (-115.96,167.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-72.36,167.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (-110.96,108.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-85.96,107.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (-98.96,64.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-135.96,79.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (-192.32,52.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (-118.32,47.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-174.96,6.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (-85.96,47.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (-34.96,6.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (-66.96,83.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (-13.96,46.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (134.04,167.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (177.64,167.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (139.04,108.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (164.04,107.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (151.04,64.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (114.04,79.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (57.68,52.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (131.68,47.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (75.04,6.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (164.04,47.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (215.04,6.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (183.04,83.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (236.04,46.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (384.04,167.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (427.64,167.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (389.04,110.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (414.04,107.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (401.04,64.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (364.04,79.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (307.68,52.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (381.68,47.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (325.04,6.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (414.04,47.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (465.04,6.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (433.04,83.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (486.04,46.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (634.04,167.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (677.64,167.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (639.04,110.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (664.04,107.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (651.04,64.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (614.04,79.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (557.68,52.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (631.68,47.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (575.04,6.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (664.04,47.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (715.04,6.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (683.04,83.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (736.04,46.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (8.04,389.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (51.64,389.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (13.04,334.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (38.04,329.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (25.04,286.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-11.96,301.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (-68.32,274.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (5.68,269.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-50.96,228.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (38.04,269.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (89.04,228.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (57.04,305.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (110.04,268.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (258.04,389.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (301.64,389.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (263.04,334.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (288.04,329.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (275.04,286.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (238.04,301.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (181.68,274.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (255.68,269.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (199.04,228.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (288.04,269.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (339.04,228.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (307.04,305.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (360.04,268.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (510.1,389.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (553.69,389.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (515.1,334.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (540.1,329.24) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (527.1,286.24) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (490.1,301.24) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (433.73,274.83) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (507.73,269.83) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (451.1,228.24) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (540.1,269.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (591.1,228.24) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (559.1,305.24) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (612.1,268.24) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (10.1,610.82) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (53.69,610.82) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (15.1,555.82) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (40.1,550.82) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (27.1,509.82) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (-9.9,522.82) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (-66.27,496.41) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (7.73,491.41) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (-48.9,449.82) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (40.1,490.82) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (91.1,449.82) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (59.1,526.82) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (112.1,489.82) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (260.1,610.16) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (303.69,610.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (265.1,555.16) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (290.1,550.16) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (277.1,507.16) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (240.1,522.16) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (183.73,495.76) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (257.73,490.76) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (201.1,449.16) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (290.1,490.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (341.1,449.16) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (309.1,526.16) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (362.1,489.16) node [anchor=north west][inner sep=0.75pt]    {$14$};
			% Text Node
			\draw (510.1,610.16) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (553.69,610.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (515.1,555.16) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (540.1,550.16) node [anchor=north west][inner sep=0.75pt]    {$9$};
			% Text Node
			\draw (527.1,507.16) node [anchor=north west][inner sep=0.75pt]    {$3$};
			% Text Node
			\draw (490.1,522.16) node [anchor=north west][inner sep=0.75pt]    {$4$};
			% Text Node
			\draw (433.73,495.76) node [anchor=north west][inner sep=0.75pt]    {$5$};
			% Text Node
			\draw (507.73,490.76) node [anchor=north west][inner sep=0.75pt]    {$1$};
			% Text Node
			\draw (451.1,449.16) node [anchor=north west][inner sep=0.75pt]    {$13$};
			% Text Node
			\draw (540.1,490.16) node [anchor=north west][inner sep=0.75pt]    {$2$};
			% Text Node
			\draw (591.1,449.16) node [anchor=north west][inner sep=0.75pt]    {$10$};
			% Text Node
			\draw (559.1,526.16) node [anchor=north west][inner sep=0.75pt]    {$6$};
			% Text Node
			\draw (612.1,489.16) node [anchor=north west][inner sep=0.75pt]    {$14$};

		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines [id:da8619186562947028] 
\draw    (164.7,129.32) -- (162.65,164.87) ;
%Straight Lines [id:da250847380896395] 
\draw    (134.68,170.85) -- (162.65,164.87) ;
%Straight Lines [id:da1120298485294835] 
\draw    (130.65,128.59) -- (134.68,170.85) ;
%Straight Lines [id:da5117927559474879] 
\draw    (162.65,164.87) -- (181.73,187.06) ;
%Straight Lines [id:da881504231713192] 
\draw    (162.65,164.87) -- (192.51,155.23) ;
%Straight Lines [id:da7997472899540006] 
\draw    (215.2,132.57) -- (192.51,155.23) ;
%Straight Lines [id:da37429606940258164] 
\draw    (107.76,193.77) -- (134.68,170.85) ;
%Straight Lines [id:da06333000250046228] 
\draw    (104.16,158.57) -- (134.68,170.85) ;
%Straight Lines [id:da6912006182405912] 
\draw    (76.62,154.25) -- (104.16,158.57) ;
%Straight Lines [id:da44295271276075476] 
\draw    (50.89,213.58) -- (78.86,207.6) ;
%Straight Lines [id:da7101507427486804] 
\draw    (43.43,150.28) -- (76.62,154.25) ;
%Shape: Circle [id:dp690325458759528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.12,154.03) .. controls (38.05,152.2) and (37.86,149.04) .. (39.68,146.97) .. controls (41.51,144.9) and (44.67,144.7) .. (46.74,146.53) .. controls (48.81,148.36) and (49.01,151.52) .. (47.18,153.59) .. controls (45.35,155.66) and (42.19,155.85) .. (40.12,154.03) -- cycle ;
%Straight Lines [id:da15399759208094477] 
\draw    (78.86,207.6) -- (107.76,193.77) ;
%Shape: Circle [id:dp24143467404768693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.45,197.51) .. controls (102.38,195.68) and (102.18,192.52) .. (104.01,190.46) .. controls (105.84,188.39) and (109,188.19) .. (111.07,190.02) .. controls (113.14,191.85) and (113.33,195.01) .. (111.5,197.08) .. controls (109.68,199.15) and (106.52,199.34) .. (104.45,197.51) -- cycle ;
%Shape: Circle [id:dp6447345590888581] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (75.55,211.34) .. controls (73.48,209.52) and (73.28,206.36) .. (75.11,204.29) .. controls (76.94,202.22) and (80.1,202.02) .. (82.17,203.85) .. controls (84.24,205.68) and (84.43,208.84) .. (82.6,210.91) .. controls (80.78,212.98) and (77.62,213.17) .. (75.55,211.34) -- cycle ;
%Shape: Circle [id:dp24826826932677182] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131.37,174.59) .. controls (129.3,172.77) and (129.1,169.61) .. (130.93,167.54) .. controls (132.76,165.47) and (135.92,165.27) .. (137.99,167.1) .. controls (140.06,168.93) and (140.25,172.09) .. (138.43,174.16) .. controls (136.6,176.23) and (133.44,176.42) .. (131.37,174.59) -- cycle ;
%Shape: Circle [id:dp11951087625166068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.85,162.31) .. controls (98.78,160.48) and (98.59,157.32) .. (100.42,155.25) .. controls (102.24,153.19) and (105.4,152.99) .. (107.47,154.82) .. controls (109.54,156.65) and (109.74,159.81) .. (107.91,161.88) .. controls (106.08,163.95) and (102.92,164.14) .. (100.85,162.31) -- cycle ;
%Shape: Circle [id:dp18037604616077962] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.58,217.33) .. controls (45.51,215.5) and (45.31,212.34) .. (47.14,210.27) .. controls (48.97,208.2) and (52.13,208) .. (54.2,209.83) .. controls (56.27,211.66) and (56.46,214.82) .. (54.64,216.89) .. controls (52.81,218.96) and (49.65,219.15) .. (47.58,217.33) -- cycle ;
%Shape: Circle [id:dp04847743330948728] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73.31,157.99) .. controls (71.24,156.17) and (71.04,153.01) .. (72.87,150.94) .. controls (74.7,148.87) and (77.86,148.67) .. (79.93,150.5) .. controls (82,152.33) and (82.2,155.49) .. (80.37,157.56) .. controls (78.54,159.63) and (75.38,159.82) .. (73.31,157.99) -- cycle ;
%Straight Lines [id:da8152191365691529] 
\draw    (104.48,72.11) -- (117.61,101.06) ;
%Straight Lines [id:da9497177122862505] 
\draw    (130.65,128.59) -- (117.61,101.06) ;
%Shape: Circle [id:dp39558310739451263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.34,132.34) .. controls (125.27,130.51) and (125.07,127.35) .. (126.9,125.28) .. controls (128.73,123.21) and (131.89,123.01) .. (133.96,124.84) .. controls (136.03,126.67) and (136.22,129.83) .. (134.39,131.9) .. controls (132.57,133.97) and (129.41,134.16) .. (127.34,132.34) -- cycle ;
%Shape: Circle [id:dp04258024129233973] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (159.34,168.61) .. controls (157.27,166.78) and (157.07,163.62) .. (158.9,161.56) .. controls (160.73,159.49) and (163.89,159.29) .. (165.96,161.12) .. controls (168.03,162.95) and (168.22,166.11) .. (166.39,168.18) .. controls (164.57,170.25) and (161.41,170.44) .. (159.34,168.61) -- cycle ;
%Shape: Circle [id:dp007531661059432815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.17,75.86) .. controls (99.1,74.03) and (98.91,70.87) .. (100.74,68.8) .. controls (102.56,66.73) and (105.72,66.54) .. (107.79,68.37) .. controls (109.86,70.19) and (110.06,73.35) .. (108.23,75.42) .. controls (106.4,77.49) and (103.24,77.69) .. (101.17,75.86) -- cycle ;
%Shape: Circle [id:dp025988036165596196] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114.3,104.8) .. controls (112.23,102.98) and (112.03,99.82) .. (113.86,97.75) .. controls (115.69,95.68) and (118.85,95.48) .. (120.92,97.31) .. controls (122.99,99.14) and (123.18,102.3) .. (121.36,104.37) .. controls (119.53,106.44) and (116.37,106.63) .. (114.3,104.8) -- cycle ;
%Shape: Circle [id:dp9054592930894735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.42,190.81) .. controls (176.35,188.98) and (176.16,185.82) .. (177.98,183.75) .. controls (179.81,181.68) and (182.97,181.49) .. (185.04,183.32) .. controls (187.11,185.15) and (187.31,188.31) .. (185.48,190.37) .. controls (183.65,192.44) and (180.49,192.64) .. (178.42,190.81) -- cycle ;
%Shape: Circle [id:dp20105726611824026] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.2,158.97) .. controls (187.13,157.14) and (186.94,153.98) .. (188.77,151.91) .. controls (190.59,149.85) and (193.75,149.65) .. (195.82,151.48) .. controls (197.89,153.31) and (198.09,156.47) .. (196.26,158.54) .. controls (194.43,160.6) and (191.27,160.8) .. (189.2,158.97) -- cycle ;
%Shape: Circle [id:dp36912205108419727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.89,136.31) .. controls (209.82,134.49) and (209.62,131.33) .. (211.45,129.26) .. controls (213.28,127.19) and (216.44,126.99) .. (218.51,128.82) .. controls (220.58,130.65) and (220.77,133.81) .. (218.95,135.88) .. controls (217.12,137.95) and (213.96,138.14) .. (211.89,136.31) -- cycle ;
%Shape: Circle [id:dp6269619620442526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.39,133.06) .. controls (159.32,131.23) and (159.12,128.07) .. (160.95,126.01) .. controls (162.78,123.94) and (165.94,123.74) .. (168.01,125.57) .. controls (170.08,127.4) and (170.27,130.56) .. (168.44,132.63) .. controls (166.62,134.7) and (163.46,134.89) .. (161.39,133.06) -- cycle ;
%Shape: Ellipse [id:dp32050110057809467] 
\draw  [line width=1.5]  (40.88,216.45) .. controls (39.05,208.96) and (48.31,200.26) .. (61.56,197.02) .. controls (74.81,193.78) and (87.04,197.23) .. (88.87,204.73) .. controls (90.7,212.22) and (81.44,220.92) .. (68.19,224.16) .. controls (54.94,227.39) and (42.71,223.94) .. (40.88,216.45) -- cycle ;
%Shape: Ellipse [id:dp326451378303831] 
\draw  [line width=1.5]  (31.16,149.72) .. controls (31.82,142.21) and (45.28,137.27) .. (61.22,138.67) .. controls (77.17,140.08) and (89.56,147.3) .. (88.9,154.81) .. controls (88.23,162.31) and (74.77,167.26) .. (58.83,165.85) .. controls (42.88,164.45) and (30.49,157.22) .. (31.16,149.72) -- cycle ;
%Shape: Ellipse [id:dp6029198498989538] 
\draw  [line width=1.5]  (98.56,60.43) .. controls (104.84,57.43) and (115.52,66.72) .. (122.41,81.16) .. controls (129.31,95.61) and (129.8,109.75) .. (123.53,112.74) .. controls (117.25,115.74) and (106.57,106.46) .. (99.68,92.01) .. controls (92.79,77.56) and (92.29,63.42) .. (98.56,60.43) -- cycle ;
%Shape: Ellipse [id:dp88642716187077] 
\draw  [line width=1.5]  (182.77,163.78) .. controls (177.46,158.15) and (182.58,144.67) .. (194.23,133.69) .. controls (205.87,122.7) and (219.62,118.37) .. (224.94,124.01) .. controls (230.26,129.65) and (225.13,143.12) .. (213.49,154.11) .. controls (201.84,165.09) and (188.09,169.42) .. (182.77,163.78) -- cycle ;
%Shape: Ellipse [id:dp0003032835812589729] 
\draw  [line width=1.5]  (161.28,175.97) .. controls (154.17,175.38) and (149.49,161.98) .. (150.81,146.02) .. controls (152.13,130.07) and (158.96,117.62) .. (166.07,118.21) .. controls (173.17,118.8) and (177.86,132.21) .. (176.53,148.16) .. controls (175.21,164.11) and (168.38,176.56) .. (161.28,175.97) -- cycle ;
%Shape: Ellipse [id:dp13601970911685857] 
\draw  [line width=1.5]  (99.84,201.88) .. controls (94.86,196.44) and (100.4,183.27) .. (112.2,172.46) .. controls (124.01,161.65) and (137.61,157.3) .. (142.59,162.73) .. controls (147.57,168.17) and (142.04,181.34) .. (130.23,192.15) .. controls (118.43,202.96) and (104.82,207.32) .. (99.84,201.88) -- cycle ;
%Shape: Circle [id:dp7709967984336165] 
\draw  [line width=1.5]  (95.68,168.17) .. controls (90.38,163.48) and (89.88,155.39) .. (94.56,150.08) .. controls (99.25,144.78) and (107.34,144.28) .. (112.65,148.96) .. controls (117.95,153.65) and (118.45,161.75) .. (113.76,167.05) .. controls (109.08,172.35) and (100.98,172.85) .. (95.68,168.17) -- cycle ;
%Shape: Circle [id:dp6497782639950196] 
\draw  [line width=1.5]  (122.16,138.19) .. controls (116.86,133.51) and (116.36,125.41) .. (121.04,120.11) .. controls (125.73,114.8) and (133.83,114.3) .. (139.13,118.99) .. controls (144.43,123.67) and (144.93,131.77) .. (140.25,137.07) .. controls (135.56,142.37) and (127.47,142.88) .. (122.16,138.19) -- cycle ;
%Shape: Circle [id:dp7268934006215999] 
\draw  [line width=1.5]  (173.25,196.67) .. controls (167.94,191.98) and (167.44,183.88) .. (172.13,178.58) .. controls (176.81,173.28) and (184.91,172.78) .. (190.21,177.46) .. controls (195.52,182.15) and (196.02,190.24) .. (191.33,195.55) .. controls (186.65,200.85) and (178.55,201.35) .. (173.25,196.67) -- cycle ;

%Straight Lines [id:da279325611690568] 
\draw    (314.41,95.3) -- (313.51,110.9) ;
%Straight Lines [id:da005185933024481781] 
\draw    (301.24,113.52) -- (313.51,110.9) ;
%Straight Lines [id:da6705071865294503] 
\draw    (299.47,94.98) -- (301.24,113.52) ;
%Straight Lines [id:da9344260756778298] 
\draw    (313.51,110.9) -- (321.89,120.64) ;
%Straight Lines [id:da18148052045102692] 
\draw    (313.51,110.9) -- (326.62,106.67) ;
%Straight Lines [id:da3225950939857988] 
\draw    (336.58,96.73) -- (326.62,106.67) ;
%Straight Lines [id:da3172041679866414] 
\draw    (289.42,123.58) -- (301.24,113.52) ;
%Straight Lines [id:da7174867132202482] 
\draw    (287.85,108.13) -- (301.24,113.52) ;
%Straight Lines [id:da9686786567227864] 
\draw    (275.76,106.24) -- (287.85,108.13) ;
%Straight Lines [id:da3990350256043371] 
\draw    (264.47,132.28) -- (276.74,129.65) ;
%Straight Lines [id:da9692006745638201] 
\draw    (261.19,104.5) -- (275.76,106.24) ;
%Shape: Ellipse [id:dp09418038509599136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.74,106.14) .. controls (258.83,105.34) and (258.75,103.95) .. (259.55,103.05) .. controls (260.35,102.14) and (261.74,102.05) .. (262.65,102.85) .. controls (263.56,103.66) and (263.64,105.04) .. (262.84,105.95) .. controls (262.04,106.86) and (260.65,106.95) .. (259.74,106.14) -- cycle ;
%Straight Lines [id:da778719118189358] 
\draw    (276.74,129.65) -- (289.42,123.58) ;
%Shape: Ellipse [id:dp7838865486224136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.97,125.23) .. controls (287.06,124.43) and (286.98,123.04) .. (287.78,122.13) .. controls (288.58,121.22) and (289.97,121.14) .. (290.88,121.94) .. controls (291.79,122.74) and (291.87,124.13) .. (291.07,125.04) .. controls (290.27,125.94) and (288.88,126.03) .. (287.97,125.23) -- cycle ;
%Shape: Ellipse [id:dp19439265851649323] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.29,131.3) .. controls (274.38,130.5) and (274.29,129.11) .. (275.1,128.2) .. controls (275.9,127.29) and (277.29,127.21) .. (278.19,128.01) .. controls (279.1,128.81) and (279.19,130.2) .. (278.39,131.11) .. controls (277.58,132.01) and (276.2,132.1) .. (275.29,131.3) -- cycle ;
%Shape: Ellipse [id:dp4189372210892527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.79,115.17) .. controls (298.88,114.37) and (298.79,112.98) .. (299.59,112.07) .. controls (300.4,111.16) and (301.78,111.08) .. (302.69,111.88) .. controls (303.6,112.68) and (303.69,114.07) .. (302.88,114.98) .. controls (302.08,115.89) and (300.69,115.97) .. (299.79,115.17) -- cycle ;
%Shape: Ellipse [id:dp1661251463421507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.39,109.78) .. controls (285.49,108.98) and (285.4,107.59) .. (286.2,106.68) .. controls (287.01,105.77) and (288.39,105.69) .. (289.3,106.49) .. controls (290.21,107.29) and (290.29,108.68) .. (289.49,109.59) .. controls (288.69,110.5) and (287.3,110.58) .. (286.39,109.78) -- cycle ;
%Shape: Ellipse [id:dp8800815529810315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.01,133.92) .. controls (262.11,133.12) and (262.02,131.73) .. (262.82,130.83) .. controls (263.63,129.92) and (265.01,129.83) .. (265.92,130.63) .. controls (266.83,131.44) and (266.91,132.82) .. (266.11,133.73) .. controls (265.31,134.64) and (263.92,134.73) .. (263.01,133.92) -- cycle ;
%Shape: Ellipse [id:dp9800454486907604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.31,107.88) .. controls (273.4,107.08) and (273.31,105.7) .. (274.12,104.79) .. controls (274.92,103.88) and (276.3,103.79) .. (277.21,104.6) .. controls (278.12,105.4) and (278.21,106.78) .. (277.4,107.69) .. controls (276.6,108.6) and (275.22,108.69) .. (274.31,107.88) -- cycle ;
%Straight Lines [id:da009768031111967779] 
\draw    (287.99,70.19) -- (293.75,82.9) ;
%Straight Lines [id:da9371759277042869] 
\draw    (299.47,94.98) -- (293.75,82.9) ;
%Shape: Ellipse [id:dp873301206859209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.02,96.62) .. controls (297.11,95.82) and (297.02,94.43) .. (297.83,93.53) .. controls (298.63,92.62) and (300.01,92.53) .. (300.92,93.33) .. controls (301.83,94.14) and (301.92,95.52) .. (301.11,96.43) .. controls (300.31,97.34) and (298.93,97.43) .. (298.02,96.62) -- cycle ;
%Shape: Ellipse [id:dp45392951039149354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.06,112.54) .. controls (311.15,111.74) and (311.07,110.36) .. (311.87,109.45) .. controls (312.67,108.54) and (314.06,108.45) .. (314.97,109.26) .. controls (315.87,110.06) and (315.96,111.44) .. (315.16,112.35) .. controls (314.36,113.26) and (312.97,113.35) .. (312.06,112.54) -- cycle ;
%Shape: Ellipse [id:dp06557359602574375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.53,71.84) .. controls (285.63,71.04) and (285.54,69.65) .. (286.34,68.74) .. controls (287.15,67.83) and (288.53,67.75) .. (289.44,68.55) .. controls (290.35,69.35) and (290.43,70.74) .. (289.63,71.65) .. controls (288.83,72.56) and (287.44,72.64) .. (286.53,71.84) -- cycle ;
%Shape: Ellipse [id:dp8907585229100219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.3,84.54) .. controls (291.39,83.74) and (291.3,82.35) .. (292.1,81.44) .. controls (292.91,80.54) and (294.29,80.45) .. (295.2,81.25) .. controls (296.11,82.05) and (296.19,83.44) .. (295.39,84.35) .. controls (294.59,85.26) and (293.2,85.34) .. (292.3,84.54) -- cycle ;
%Shape: Ellipse [id:dp6367333698528266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.44,122.29) .. controls (319.53,121.48) and (319.44,120.1) .. (320.24,119.19) .. controls (321.05,118.28) and (322.43,118.2) .. (323.34,119) .. controls (324.25,119.8) and (324.34,121.19) .. (323.53,122.09) .. controls (322.73,123) and (321.34,123.09) .. (320.44,122.29) -- cycle ;
%Shape: Ellipse [id:dp9326380408695345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.17,108.31) .. controls (324.26,107.51) and (324.17,106.12) .. (324.98,105.22) .. controls (325.78,104.31) and (327.17,104.22) .. (328.07,105.02) .. controls (328.98,105.83) and (329.07,107.21) .. (328.27,108.12) .. controls (327.46,109.03) and (326.08,109.12) .. (325.17,108.31) -- cycle ;
%Shape: Ellipse [id:dp5315752110644771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.12,98.37) .. controls (334.22,97.57) and (334.13,96.18) .. (334.93,95.27) .. controls (335.74,94.36) and (337.12,94.28) .. (338.03,95.08) .. controls (338.94,95.88) and (339.02,97.27) .. (338.22,98.18) .. controls (337.42,99.09) and (336.03,99.17) .. (335.12,98.37) -- cycle ;
%Shape: Ellipse [id:dp667234660628474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.96,96.94) .. controls (312.05,96.14) and (311.97,94.75) .. (312.77,93.85) .. controls (313.57,92.94) and (314.96,92.85) .. (315.87,93.65) .. controls (316.78,94.46) and (316.86,95.84) .. (316.06,96.75) .. controls (315.26,97.66) and (313.87,97.75) .. (312.96,96.94) -- cycle ;
%Shape: Ellipse [id:dp7995355352550899] 
\draw  [line width=1.5]  (260.08,133.54) .. controls (259.27,130.25) and (263.33,126.43) .. (269.15,125.01) .. controls (274.97,123.59) and (280.33,125.1) .. (281.13,128.39) .. controls (281.94,131.68) and (277.87,135.5) .. (272.06,136.92) .. controls (266.24,138.34) and (260.88,136.83) .. (260.08,133.54) -- cycle ;
%Shape: Ellipse [id:dp16048327158855502] 
\draw  [line width=1.5]  (369.01,103.96) .. controls (369.3,100.67) and (375.21,98.5) .. (382.21,99.12) .. controls (389.2,99.73) and (394.64,102.91) .. (394.35,106.2) .. controls (394.06,109.49) and (388.15,111.66) .. (381.16,111.05) .. controls (374.16,110.43) and (368.72,107.26) .. (369.01,103.96) -- cycle ;
%Shape: Ellipse [id:dp558801705897792] 
\draw  [line width=1.5]  (479.01,65.38) .. controls (481.77,64.07) and (486.45,68.14) .. (489.48,74.48) .. controls (492.5,80.82) and (492.72,87.02) .. (489.97,88.34) .. controls (487.21,89.65) and (482.53,85.58) .. (479.5,79.24) .. controls (476.48,72.9) and (476.26,66.7) .. (479.01,65.38) -- cycle ;
%Shape: Ellipse [id:dp16924464369383718] 
\draw  [line width=1.5]  (315.23,187.54) .. controls (312.89,185.07) and (315.14,179.15) .. (320.25,174.33) .. controls (325.36,169.51) and (331.4,167.61) .. (333.73,170.08) .. controls (336.07,172.56) and (333.82,178.47) .. (328.71,183.29) .. controls (323.6,188.11) and (317.56,190.02) .. (315.23,187.54) -- cycle ;
%Shape: Ellipse [id:dp08016113007130976] 
\draw  [line width=1.5]  (494.64,187.36) .. controls (491.53,187.1) and (489.47,181.22) .. (490.05,174.22) .. controls (490.63,167.22) and (493.63,161.75) .. (496.75,162.01) .. controls (499.86,162.27) and (501.92,168.15) .. (501.34,175.15) .. controls (500.76,182.15) and (497.76,187.62) .. (494.64,187.36) -- cycle ;
%Shape: Ellipse [id:dp8817154488417309] 
\draw  [line width=1.5]  (388.39,201.91) .. controls (386.2,199.52) and (388.63,193.74) .. (393.81,188.99) .. controls (398.99,184.25) and (404.96,182.34) .. (407.15,184.73) .. controls (409.33,187.11) and (406.9,192.89) .. (401.72,197.64) .. controls (396.54,202.38) and (390.57,204.29) .. (388.39,201.91) -- cycle ;
%Shape: Ellipse [id:dp613487594802103] 
\draw  [line width=1.5]  (386.9,186.99) .. controls (384.57,184.94) and (384.35,181.38) .. (386.41,179.06) .. controls (388.47,176.73) and (392.02,176.51) .. (394.35,178.56) .. controls (396.67,180.62) and (396.89,184.17) .. (394.84,186.5) .. controls (392.78,188.83) and (389.23,189.05) .. (386.9,186.99) -- cycle ;
%Shape: Ellipse [id:dp24830943703727082] 
\draw  [line width=1.5]  (398.52,173.84) .. controls (396.2,171.78) and (395.98,168.23) .. (398.03,165.9) .. controls (400.09,163.57) and (403.64,163.35) .. (405.97,165.41) .. controls (408.3,167.47) and (408.52,171.02) .. (406.46,173.35) .. controls (404.4,175.67) and (400.85,175.89) .. (398.52,173.84) -- cycle ;
%Straight Lines [id:da16467297844553896] 
\draw    (427.95,95.3) -- (427.05,110.9) ;
%Straight Lines [id:da6043312627941513] 
\draw    (414.78,113.52) -- (427.05,110.9) ;
%Straight Lines [id:da629955428297796] 
\draw    (413.01,94.98) -- (414.78,113.52) ;
%Straight Lines [id:da2009973821270047] 
\draw    (427.05,110.9) -- (435.43,120.64) ;
%Straight Lines [id:da2696950431915113] 
\draw    (427.05,110.9) -- (440.16,106.67) ;
%Straight Lines [id:da3174757789570801] 
\draw    (450.11,96.73) -- (440.16,106.67) ;
%Straight Lines [id:da04398552917695131] 
\draw    (402.96,123.58) -- (414.78,113.52) ;
%Straight Lines [id:da5870755059041137] 
\draw    (401.38,108.13) -- (414.78,113.52) ;
%Straight Lines [id:da8931521566277985] 
\draw    (389.3,106.24) -- (401.38,108.13) ;
%Straight Lines [id:da11879538888079832] 
\draw    (374.73,104.5) -- (389.3,106.24) ;
%Shape: Ellipse [id:dp0660682893042821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.28,106.14) .. controls (372.37,105.34) and (372.28,103.95) .. (373.09,103.05) .. controls (373.89,102.14) and (375.28,102.05) .. (376.18,102.85) .. controls (377.09,103.66) and (377.18,105.04) .. (376.38,105.95) .. controls (375.57,106.86) and (374.19,106.95) .. (373.28,106.14) -- cycle ;
%Shape: Ellipse [id:dp7812489483885183] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.51,125.23) .. controls (400.6,124.43) and (400.52,123.04) .. (401.32,122.13) .. controls (402.12,121.22) and (403.51,121.14) .. (404.41,121.94) .. controls (405.32,122.74) and (405.41,124.13) .. (404.61,125.04) .. controls (403.8,125.94) and (402.42,126.03) .. (401.51,125.23) -- cycle ;
%Shape: Ellipse [id:dp6117716948491991] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.32,115.17) .. controls (412.42,114.37) and (412.33,112.98) .. (413.13,112.07) .. controls (413.93,111.16) and (415.32,111.08) .. (416.23,111.88) .. controls (417.14,112.68) and (417.22,114.07) .. (416.42,114.98) .. controls (415.62,115.89) and (414.23,115.97) .. (413.32,115.17) -- cycle ;
%Shape: Ellipse [id:dp8197602138996448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.93,109.78) .. controls (399.02,108.98) and (398.94,107.59) .. (399.74,106.68) .. controls (400.54,105.77) and (401.93,105.69) .. (402.84,106.49) .. controls (403.75,107.29) and (403.83,108.68) .. (403.03,109.59) .. controls (402.23,110.5) and (400.84,110.58) .. (399.93,109.78) -- cycle ;
%Shape: Ellipse [id:dp4661622312470155] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.84,107.88) .. controls (386.94,107.08) and (386.85,105.7) .. (387.65,104.79) .. controls (388.45,103.88) and (389.84,103.79) .. (390.75,104.6) .. controls (391.66,105.4) and (391.74,106.78) .. (390.94,107.69) .. controls (390.14,108.6) and (388.75,108.69) .. (387.84,107.88) -- cycle ;
%Straight Lines [id:da9736836602034736] 
\draw    (401.52,70.19) -- (407.29,82.9) ;
%Straight Lines [id:da22835347508773773] 
\draw    (413.01,94.98) -- (407.29,82.9) ;
%Shape: Ellipse [id:dp14960177428156318] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.55,96.62) .. controls (410.65,95.82) and (410.56,94.43) .. (411.36,93.53) .. controls (412.17,92.62) and (413.55,92.53) .. (414.46,93.33) .. controls (415.37,94.14) and (415.45,95.52) .. (414.65,96.43) .. controls (413.85,97.34) and (412.46,97.43) .. (411.55,96.62) -- cycle ;
%Shape: Ellipse [id:dp7296234783180411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.6,112.54) .. controls (424.69,111.74) and (424.6,110.36) .. (425.41,109.45) .. controls (426.21,108.54) and (427.6,108.45) .. (428.5,109.26) .. controls (429.41,110.06) and (429.5,111.44) .. (428.7,112.35) .. controls (427.89,113.26) and (426.51,113.35) .. (425.6,112.54) -- cycle ;
%Shape: Ellipse [id:dp4462289510482852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.07,71.84) .. controls (399.16,71.04) and (399.08,69.65) .. (399.88,68.74) .. controls (400.68,67.83) and (402.07,67.75) .. (402.98,68.55) .. controls (403.89,69.35) and (403.97,70.74) .. (403.17,71.65) .. controls (402.37,72.56) and (400.98,72.64) .. (400.07,71.84) -- cycle ;
%Shape: Ellipse [id:dp4965092670830509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.83,84.54) .. controls (404.92,83.74) and (404.84,82.35) .. (405.64,81.44) .. controls (406.44,80.54) and (407.83,80.45) .. (408.74,81.25) .. controls (409.65,82.05) and (409.73,83.44) .. (408.93,84.35) .. controls (408.13,85.26) and (406.74,85.34) .. (405.83,84.54) -- cycle ;
%Shape: Ellipse [id:dp31197950447055933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.97,122.29) .. controls (433.07,121.48) and (432.98,120.1) .. (433.78,119.19) .. controls (434.58,118.28) and (435.97,118.2) .. (436.88,119) .. controls (437.79,119.8) and (437.87,121.19) .. (437.07,122.09) .. controls (436.27,123) and (434.88,123.09) .. (433.97,122.29) -- cycle ;
%Shape: Ellipse [id:dp7027165108057861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.71,108.31) .. controls (437.8,107.51) and (437.71,106.12) .. (438.51,105.22) .. controls (439.32,104.31) and (440.7,104.22) .. (441.61,105.02) .. controls (442.52,105.83) and (442.61,107.21) .. (441.8,108.12) .. controls (441,109.03) and (439.61,109.12) .. (438.71,108.31) -- cycle ;
%Shape: Ellipse [id:dp6471047017710676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.66,98.37) .. controls (447.75,97.57) and (447.67,96.18) .. (448.47,95.27) .. controls (449.27,94.36) and (450.66,94.28) .. (451.57,95.08) .. controls (452.48,95.88) and (452.56,97.27) .. (451.76,98.18) .. controls (450.96,99.09) and (449.57,99.17) .. (448.66,98.37) -- cycle ;
%Shape: Ellipse [id:dp924378642772534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.5,96.94) .. controls (425.59,96.14) and (425.5,94.75) .. (426.31,93.85) .. controls (427.11,92.94) and (428.5,92.85) .. (429.4,93.65) .. controls (430.31,94.46) and (430.4,95.84) .. (429.6,96.75) .. controls (428.79,97.66) and (427.41,97.75) .. (426.5,96.94) -- cycle ;
%Straight Lines [id:da6684814998484321] 
\draw    (507.76,95.3) -- (506.86,110.9) ;
%Straight Lines [id:da35090098424610927] 
\draw    (494.59,113.52) -- (506.86,110.9) ;
%Straight Lines [id:da4499205954026365] 
\draw    (492.82,94.98) -- (494.59,113.52) ;
%Straight Lines [id:da9085765670361086] 
\draw    (506.86,110.9) -- (515.24,120.64) ;
%Straight Lines [id:da6234462214438944] 
\draw    (506.86,110.9) -- (519.97,106.67) ;
%Straight Lines [id:da5691060059947487] 
\draw    (529.92,96.73) -- (519.97,106.67) ;
%Straight Lines [id:da8676151924604062] 
\draw    (482.77,123.58) -- (494.59,113.52) ;
%Straight Lines [id:da6122650448383246] 
\draw    (481.19,108.13) -- (494.59,113.52) ;
%Shape: Ellipse [id:dp5445746492870894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.32,125.23) .. controls (480.41,124.43) and (480.33,123.04) .. (481.13,122.13) .. controls (481.93,121.22) and (483.32,121.14) .. (484.22,121.94) .. controls (485.13,122.74) and (485.22,124.13) .. (484.42,125.04) .. controls (483.61,125.94) and (482.23,126.03) .. (481.32,125.23) -- cycle ;
%Shape: Ellipse [id:dp7680554546701747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.13,115.17) .. controls (492.23,114.37) and (492.14,112.98) .. (492.94,112.07) .. controls (493.74,111.16) and (495.13,111.08) .. (496.04,111.88) .. controls (496.95,112.68) and (497.03,114.07) .. (496.23,114.98) .. controls (495.43,115.89) and (494.04,115.97) .. (493.13,115.17) -- cycle ;
%Shape: Ellipse [id:dp4661800985298662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.74,109.78) .. controls (478.83,108.98) and (478.75,107.59) .. (479.55,106.68) .. controls (480.35,105.77) and (481.74,105.69) .. (482.65,106.49) .. controls (483.56,107.29) and (483.64,108.68) .. (482.84,109.59) .. controls (482.04,110.5) and (480.65,110.58) .. (479.74,109.78) -- cycle ;
%Straight Lines [id:da4706374256984276] 
\draw    (481.33,70.19) -- (487.1,82.9) ;
%Straight Lines [id:da20802739244016555] 
\draw    (492.82,94.98) -- (487.1,82.9) ;
%Shape: Ellipse [id:dp12011073103450276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.36,96.62) .. controls (490.46,95.82) and (490.37,94.43) .. (491.17,93.53) .. controls (491.98,92.62) and (493.36,92.53) .. (494.27,93.33) .. controls (495.18,94.14) and (495.26,95.52) .. (494.46,96.43) .. controls (493.66,97.34) and (492.27,97.43) .. (491.36,96.62) -- cycle ;
%Shape: Ellipse [id:dp6653327563407482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.41,112.54) .. controls (504.5,111.74) and (504.41,110.36) .. (505.22,109.45) .. controls (506.02,108.54) and (507.41,108.45) .. (508.31,109.26) .. controls (509.22,110.06) and (509.31,111.44) .. (508.51,112.35) .. controls (507.7,113.26) and (506.32,113.35) .. (505.41,112.54) -- cycle ;
%Shape: Ellipse [id:dp639972802516638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.88,71.84) .. controls (478.97,71.04) and (478.89,69.65) .. (479.69,68.74) .. controls (480.49,67.83) and (481.88,67.75) .. (482.79,68.55) .. controls (483.7,69.35) and (483.78,70.74) .. (482.98,71.65) .. controls (482.18,72.56) and (480.79,72.64) .. (479.88,71.84) -- cycle ;
%Shape: Ellipse [id:dp666603953536944] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.64,84.54) .. controls (484.73,83.74) and (484.65,82.35) .. (485.45,81.44) .. controls (486.25,80.54) and (487.64,80.45) .. (488.55,81.25) .. controls (489.46,82.05) and (489.54,83.44) .. (488.74,84.35) .. controls (487.94,85.26) and (486.55,85.34) .. (485.64,84.54) -- cycle ;
%Shape: Ellipse [id:dp9429983145651349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.78,122.29) .. controls (512.88,121.48) and (512.79,120.1) .. (513.59,119.19) .. controls (514.39,118.28) and (515.78,118.2) .. (516.69,119) .. controls (517.6,119.8) and (517.68,121.19) .. (516.88,122.09) .. controls (516.08,123) and (514.69,123.09) .. (513.78,122.29) -- cycle ;
%Shape: Ellipse [id:dp019764702077503027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.52,108.31) .. controls (517.61,107.51) and (517.52,106.12) .. (518.32,105.22) .. controls (519.13,104.31) and (520.51,104.22) .. (521.42,105.02) .. controls (522.33,105.83) and (522.42,107.21) .. (521.61,108.12) .. controls (520.81,109.03) and (519.42,109.12) .. (518.52,108.31) -- cycle ;
%Shape: Ellipse [id:dp8480316224372959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528.47,98.37) .. controls (527.56,97.57) and (527.48,96.18) .. (528.28,95.27) .. controls (529.08,94.36) and (530.47,94.28) .. (531.38,95.08) .. controls (532.29,95.88) and (532.37,97.27) .. (531.57,98.18) .. controls (530.77,99.09) and (529.38,99.17) .. (528.47,98.37) -- cycle ;
%Shape: Ellipse [id:dp4251938937683786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.31,96.94) .. controls (505.4,96.14) and (505.31,94.75) .. (506.12,93.85) .. controls (506.92,92.94) and (508.31,92.85) .. (509.21,93.65) .. controls (510.12,94.46) and (510.21,95.84) .. (509.41,96.75) .. controls (508.6,97.66) and (507.22,97.75) .. (506.31,96.94) -- cycle ;
%Straight Lines [id:da6199097252170683] 
\draw    (307.76,172.36) -- (306.86,187.96) ;
%Straight Lines [id:da763722560553109] 
\draw    (294.59,190.59) -- (306.86,187.96) ;
%Straight Lines [id:da9480445926735737] 
\draw    (292.82,172.04) -- (294.59,190.59) ;
%Straight Lines [id:da8666042493782107] 
\draw    (306.86,187.96) -- (315.24,197.7) ;
%Straight Lines [id:da4582823744505625] 
\draw    (306.86,187.96) -- (319.97,183.73) ;
%Straight Lines [id:da20082243166736868] 
\draw    (329.92,173.79) -- (319.97,183.73) ;
%Straight Lines [id:da9299242784118062] 
\draw    (282.77,200.64) -- (294.59,190.59) ;
%Straight Lines [id:da12928613817727141] 
\draw    (281.19,185.2) -- (294.59,190.59) ;
%Shape: Ellipse [id:dp962923665890034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.32,202.29) .. controls (280.41,201.49) and (280.33,200.1) .. (281.13,199.19) .. controls (281.93,198.28) and (283.32,198.2) .. (284.22,199) .. controls (285.13,199.8) and (285.22,201.19) .. (284.42,202.1) .. controls (283.61,203) and (282.23,203.09) .. (281.32,202.29) -- cycle ;
%Shape: Ellipse [id:dp5637626963515309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.13,192.23) .. controls (292.23,191.43) and (292.14,190.04) .. (292.94,189.13) .. controls (293.74,188.22) and (295.13,188.14) .. (296.04,188.94) .. controls (296.95,189.74) and (297.03,191.13) .. (296.23,192.04) .. controls (295.43,192.95) and (294.04,193.03) .. (293.13,192.23) -- cycle ;
%Shape: Ellipse [id:dp5655081390540304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.74,186.84) .. controls (278.83,186.04) and (278.75,184.65) .. (279.55,183.74) .. controls (280.35,182.83) and (281.74,182.75) .. (282.65,183.55) .. controls (283.56,184.35) and (283.64,185.74) .. (282.84,186.65) .. controls (282.04,187.56) and (280.65,187.64) .. (279.74,186.84) -- cycle ;
%Shape: Ellipse [id:dp8580798829148456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.36,173.68) .. controls (290.46,172.88) and (290.37,171.49) .. (291.17,170.59) .. controls (291.98,169.68) and (293.36,169.59) .. (294.27,170.39) .. controls (295.18,171.2) and (295.26,172.58) .. (294.46,173.49) .. controls (293.66,174.4) and (292.27,174.49) .. (291.36,173.68) -- cycle ;
%Shape: Ellipse [id:dp38643764893401733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.41,189.6) .. controls (304.5,188.8) and (304.41,187.42) .. (305.22,186.51) .. controls (306.02,185.6) and (307.41,185.51) .. (308.31,186.32) .. controls (309.22,187.12) and (309.31,188.5) .. (308.51,189.41) .. controls (307.7,190.32) and (306.32,190.41) .. (305.41,189.6) -- cycle ;
%Shape: Ellipse [id:dp07549210443505894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.78,199.35) .. controls (312.88,198.54) and (312.79,197.16) .. (313.59,196.25) .. controls (314.39,195.34) and (315.78,195.26) .. (316.69,196.06) .. controls (317.6,196.86) and (317.68,198.25) .. (316.88,199.16) .. controls (316.08,200.06) and (314.69,200.15) .. (313.78,199.35) -- cycle ;
%Shape: Ellipse [id:dp4951259572528609] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318.52,185.37) .. controls (317.61,184.57) and (317.52,183.18) .. (318.32,182.28) .. controls (319.13,181.37) and (320.51,181.28) .. (321.42,182.08) .. controls (322.33,182.89) and (322.42,184.27) .. (321.61,185.18) .. controls (320.81,186.09) and (319.42,186.18) .. (318.52,185.37) -- cycle ;
%Shape: Ellipse [id:dp7456876013341798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.47,175.43) .. controls (327.56,174.63) and (327.48,173.24) .. (328.28,172.33) .. controls (329.08,171.42) and (330.47,171.34) .. (331.38,172.14) .. controls (332.29,172.94) and (332.37,174.33) .. (331.57,175.24) .. controls (330.77,176.15) and (329.38,176.23) .. (328.47,175.43) -- cycle ;
%Shape: Ellipse [id:dp6717427777247561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.31,174) .. controls (305.4,173.2) and (305.31,171.81) .. (306.12,170.91) .. controls (306.92,170) and (308.31,169.91) .. (309.21,170.71) .. controls (310.12,171.52) and (310.21,172.9) .. (309.41,173.81) .. controls (308.6,174.72) and (307.22,174.81) .. (306.31,174) -- cycle ;
%Straight Lines [id:da03286599273513957] 
\draw    (417.19,169.94) -- (416.29,185.54) ;
%Straight Lines [id:da08528454076507108] 
\draw    (404.01,188.17) -- (416.29,185.54) ;
%Straight Lines [id:da0002842903194083535] 
\draw    (402.25,169.62) -- (404.01,188.17) ;
%Straight Lines [id:da3204215423528872] 
\draw    (416.29,185.54) -- (424.66,195.29) ;
%Straight Lines [id:da9137529934700829] 
\draw    (392.2,198.23) -- (404.01,188.17) ;
%Straight Lines [id:da6699241255238961] 
\draw    (390.62,182.78) -- (404.01,188.17) ;
%Shape: Ellipse [id:dp45619411149403577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.75,199.87) .. controls (389.84,199.07) and (389.75,197.68) .. (390.56,196.77) .. controls (391.36,195.87) and (392.75,195.78) .. (393.65,196.58) .. controls (394.56,197.38) and (394.65,198.77) .. (393.85,199.68) .. controls (393.04,200.59) and (391.66,200.67) .. (390.75,199.87) -- cycle ;
%Shape: Ellipse [id:dp6196100918118213] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.56,189.81) .. controls (401.65,189.01) and (401.57,187.62) .. (402.37,186.72) .. controls (403.17,185.81) and (404.56,185.72) .. (405.47,186.52) .. controls (406.38,187.33) and (406.46,188.71) .. (405.66,189.62) .. controls (404.86,190.53) and (403.47,190.62) .. (402.56,189.81) -- cycle ;
%Shape: Ellipse [id:dp8362848545896163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.17,184.42) .. controls (388.26,183.62) and (388.18,182.23) .. (388.98,181.33) .. controls (389.78,180.42) and (391.17,180.33) .. (392.08,181.13) .. controls (392.98,181.94) and (393.07,183.32) .. (392.27,184.23) .. controls (391.47,185.14) and (390.08,185.23) .. (389.17,184.42) -- cycle ;
%Shape: Ellipse [id:dp03322332386814175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400.79,171.27) .. controls (399.88,170.47) and (399.8,169.08) .. (400.6,168.17) .. controls (401.4,167.26) and (402.79,167.18) .. (403.7,167.98) .. controls (404.61,168.78) and (404.69,170.17) .. (403.89,171.08) .. controls (403.09,171.98) and (401.7,172.07) .. (400.79,171.27) -- cycle ;
%Shape: Ellipse [id:dp269040762889603] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.84,187.19) .. controls (413.93,186.39) and (413.84,185) .. (414.64,184.09) .. controls (415.45,183.18) and (416.83,183.1) .. (417.74,183.9) .. controls (418.65,184.7) and (418.74,186.09) .. (417.93,187) .. controls (417.13,187.9) and (415.74,187.99) .. (414.84,187.19) -- cycle ;
%Shape: Ellipse [id:dp707829895301798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.21,196.93) .. controls (422.3,196.13) and (422.22,194.74) .. (423.02,193.83) .. controls (423.82,192.92) and (425.21,192.84) .. (426.12,193.64) .. controls (427.03,194.44) and (427.11,195.83) .. (426.31,196.74) .. controls (425.51,197.65) and (424.12,197.73) .. (423.21,196.93) -- cycle ;
%Shape: Ellipse [id:dp06331503436773922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.74,171.59) .. controls (414.83,170.78) and (414.74,169.4) .. (415.55,168.49) .. controls (416.35,167.58) and (417.73,167.5) .. (418.64,168.3) .. controls (419.55,169.1) and (419.64,170.49) .. (418.83,171.4) .. controls (418.03,172.3) and (416.65,172.39) .. (415.74,171.59) -- cycle ;
%Straight Lines [id:da576390536667255] 
\draw    (496.76,167.25) -- (495.86,182.85) ;
%Straight Lines [id:da25832423016542416] 
\draw    (495.86,182.85) -- (504.24,192.59) ;
%Shape: Ellipse [id:dp6594622427753493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494.41,184.5) .. controls (493.5,183.69) and (493.41,182.31) .. (494.22,181.4) .. controls (495.02,180.49) and (496.41,180.41) .. (497.31,181.21) .. controls (498.22,182.01) and (498.31,183.4) .. (497.51,184.31) .. controls (496.7,185.21) and (495.32,185.3) .. (494.41,184.5) -- cycle ;
%Shape: Ellipse [id:dp846241804345933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.78,194.24) .. controls (501.88,193.44) and (501.79,192.05) .. (502.59,191.14) .. controls (503.39,190.23) and (504.78,190.15) .. (505.69,190.95) .. controls (506.6,191.75) and (506.68,193.14) .. (505.88,194.05) .. controls (505.08,194.96) and (503.69,195.04) .. (502.78,194.24) -- cycle ;
%Shape: Ellipse [id:dp9407532620955192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.31,168.9) .. controls (494.4,168.09) and (494.31,166.71) .. (495.12,165.8) .. controls (495.92,164.89) and (497.31,164.8) .. (498.21,165.61) .. controls (499.12,166.41) and (499.21,167.8) .. (498.41,168.7) .. controls (497.6,169.61) and (496.22,169.7) .. (495.31,168.9) -- cycle ;

% Text Node
\draw (296,42.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (406,42.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (500,42.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (296,212.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (402,212.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (494,212.4) node [anchor=north west][inner sep=0.75pt]    {$6$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Straight Lines [id:da833608285989884] 
\draw [line width=2.25]    (180.7,139) -- (212.47,139) ;
\draw [shift={(217.47,139)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da13028544668148212] 
\draw    (118.53,128.64) -- (117.1,153.53) ;
%Straight Lines [id:da042262820367716225] 
\draw    (97.51,157.72) -- (117.1,153.53) ;
%Straight Lines [id:da44627068229927314] 
\draw    (94.69,128.13) -- (97.51,157.72) ;
%Straight Lines [id:da5753522136033759] 
\draw    (117.1,153.53) -- (130.46,169.08) ;
%Straight Lines [id:da4429628129115689] 
\draw    (117.1,153.53) -- (138.01,146.78) ;
%Straight Lines [id:da05633187995678601] 
\draw    (153.9,130.91) -- (138.01,146.78) ;
%Straight Lines [id:da21755821386892216] 
\draw    (78.66,173.77) -- (97.51,157.72) ;
%Straight Lines [id:da1104084691547147] 
\draw    (76.14,149.12) -- (97.51,157.72) ;
%Straight Lines [id:da5809722045591721] 
\draw    (56.85,146.1) -- (76.14,149.12) ;
%Straight Lines [id:da014544449673147497] 
\draw    (38.83,187.65) -- (58.42,183.46) ;
%Straight Lines [id:da3909311490067455] 
\draw    (33.61,143.32) -- (56.85,146.1) ;
%Shape: Ellipse [id:dp6934571387012223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.29,145.94) .. controls (29.84,144.66) and (29.7,142.45) .. (30.98,141) .. controls (32.26,139.55) and (34.48,139.41) .. (35.93,140.69) .. controls (37.38,141.97) and (37.51,144.19) .. (36.23,145.64) .. controls (34.95,147.09) and (32.74,147.22) .. (31.29,145.94) -- cycle ;
%Straight Lines [id:da5087747794750563] 
\draw    (58.42,183.46) -- (78.66,173.77) ;
%Shape: Ellipse [id:dp713233661900225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.34,176.4) .. controls (74.89,175.12) and (74.75,172.9) .. (76.03,171.45) .. controls (77.31,170.01) and (79.53,169.87) .. (80.98,171.15) .. controls (82.42,172.43) and (82.56,174.64) .. (81.28,176.09) .. controls (80,177.54) and (77.79,177.68) .. (76.34,176.4) -- cycle ;
%Shape: Ellipse [id:dp15264869534340308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.1,186.08) .. controls (54.65,184.8) and (54.51,182.59) .. (55.79,181.14) .. controls (57.07,179.69) and (59.29,179.56) .. (60.74,180.84) .. controls (62.19,182.12) and (62.32,184.33) .. (61.04,185.78) .. controls (59.76,187.23) and (57.55,187.36) .. (56.1,186.08) -- cycle ;
%Shape: Ellipse [id:dp11214534841716217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.19,160.35) .. controls (93.74,159.07) and (93.61,156.85) .. (94.89,155.4) .. controls (96.17,153.95) and (98.38,153.82) .. (99.83,155.1) .. controls (101.28,156.38) and (101.41,158.59) .. (100.13,160.04) .. controls (98.85,161.49) and (96.64,161.63) .. (95.19,160.35) -- cycle ;
%Shape: Ellipse [id:dp7871648870456824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.82,151.75) .. controls (72.37,150.46) and (72.23,148.25) .. (73.52,146.8) .. controls (74.8,145.35) and (77.01,145.22) .. (78.46,146.5) .. controls (79.91,147.78) and (80.04,149.99) .. (78.76,151.44) .. controls (77.48,152.89) and (75.27,153.03) .. (73.82,151.75) -- cycle ;
%Shape: Ellipse [id:dp8126999170812513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.51,190.27) .. controls (35.06,188.99) and (34.93,186.78) .. (36.21,185.33) .. controls (37.49,183.88) and (39.7,183.74) .. (41.15,185.02) .. controls (42.6,186.3) and (42.74,188.52) .. (41.45,189.97) .. controls (40.17,191.42) and (37.96,191.55) .. (36.51,190.27) -- cycle ;
%Shape: Ellipse [id:dp7203851216919936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.53,148.72) .. controls (53.08,147.44) and (52.95,145.23) .. (54.23,143.78) .. controls (55.51,142.33) and (57.72,142.19) .. (59.17,143.47) .. controls (60.62,144.75) and (60.76,146.97) .. (59.47,148.42) .. controls (58.19,149.86) and (55.98,150) .. (54.53,148.72) -- cycle ;
%Straight Lines [id:da9374054789638862] 
\draw    (76.36,88.58) -- (85.56,108.85) ;
%Straight Lines [id:da5728320807684625] 
\draw    (94.69,128.13) -- (85.56,108.85) ;
%Shape: Ellipse [id:dp5160760774054434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.37,130.75) .. controls (90.92,129.47) and (90.78,127.26) .. (92.06,125.81) .. controls (93.34,124.36) and (95.56,124.22) .. (97.01,125.5) .. controls (98.45,126.78) and (98.59,129) .. (97.31,130.45) .. controls (96.03,131.9) and (93.82,132.03) .. (92.37,130.75) -- cycle ;
%Shape: Ellipse [id:dp17333317692917194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.78,156.16) .. controls (113.33,154.88) and (113.19,152.66) .. (114.47,151.22) .. controls (115.75,149.77) and (117.97,149.63) .. (119.42,150.91) .. controls (120.86,152.19) and (121,154.4) .. (119.72,155.85) .. controls (118.44,157.3) and (116.23,157.44) .. (114.78,156.16) -- cycle ;
%Shape: Ellipse [id:dp6945527361026378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.04,91.2) .. controls (72.6,89.92) and (72.46,87.71) .. (73.74,86.26) .. controls (75.02,84.81) and (77.23,84.67) .. (78.68,85.95) .. controls (80.13,87.23) and (80.27,89.45) .. (78.99,90.9) .. controls (77.71,92.34) and (75.49,92.48) .. (74.04,91.2) -- cycle ;
%Shape: Ellipse [id:dp5813759907813795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.24,111.47) .. controls (81.79,110.19) and (81.65,107.98) .. (82.93,106.53) .. controls (84.21,105.08) and (86.42,104.94) .. (87.87,106.22) .. controls (89.32,107.5) and (89.46,109.72) .. (88.18,111.16) .. controls (86.9,112.61) and (84.69,112.75) .. (83.24,111.47) -- cycle ;
%Shape: Ellipse [id:dp5306425271923587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.14,171.7) .. controls (126.69,170.42) and (126.56,168.21) .. (127.84,166.76) .. controls (129.12,165.31) and (131.33,165.18) .. (132.78,166.46) .. controls (134.23,167.74) and (134.37,169.95) .. (133.09,171.4) .. controls (131.81,172.85) and (129.59,172.98) .. (128.14,171.7) -- cycle ;
%Shape: Ellipse [id:dp7163208741418018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.7,149.41) .. controls (134.25,148.13) and (134.11,145.91) .. (135.39,144.46) .. controls (136.67,143.01) and (138.88,142.88) .. (140.33,144.16) .. controls (141.78,145.44) and (141.92,147.65) .. (140.64,149.1) .. controls (139.36,150.55) and (137.14,150.69) .. (135.7,149.41) -- cycle ;
%Shape: Ellipse [id:dp47171724863080156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.58,133.54) .. controls (150.13,132.26) and (150,130.05) .. (151.28,128.6) .. controls (152.56,127.15) and (154.77,127.01) .. (156.22,128.29) .. controls (157.67,129.57) and (157.81,131.78) .. (156.53,133.23) .. controls (155.25,134.68) and (153.03,134.82) .. (151.58,133.54) -- cycle ;
%Shape: Ellipse [id:dp6669837315629988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.22,131.26) .. controls (114.77,129.98) and (114.63,127.77) .. (115.91,126.32) .. controls (117.19,124.87) and (119.4,124.73) .. (120.85,126.01) .. controls (122.3,127.29) and (122.44,129.51) .. (121.16,130.96) .. controls (119.88,132.4) and (117.66,132.54) .. (116.22,131.26) -- cycle ;
%Shape: Ellipse [id:dp019716216073529025] 
\draw  [line width=1.5]  (131.19,152.78) .. controls (127.47,148.83) and (131.06,139.39) .. (139.21,131.7) .. controls (147.37,124.01) and (157,120.97) .. (160.72,124.92) .. controls (164.45,128.87) and (160.86,138.31) .. (152.7,146) .. controls (144.55,153.69) and (134.92,156.72) .. (131.19,152.78) -- cycle ;
%Shape: Polygon Curved [id:ds42112633271335165] 
\draw  [line width=1.5]  (29.1,189.95) .. controls (20.7,176.65) and (87.23,167.54) .. (85.13,161.24) .. controls (83.03,154.93) and (20,160.54) .. (24.2,141.63) .. controls (28.4,122.72) and (65.52,136.73) .. (70.42,138.13) .. controls (75.32,139.53) and (100.54,145.83) .. (107.3,155.63) .. controls (114.07,165.43) and (92.13,176.65) .. (76.73,185.75) .. controls (61.32,194.85) and (37.51,203.26) .. (29.1,189.95) -- cycle ;
%Shape: Polygon Curved [id:ds6876838673692054] 
\draw  [line width=1.5]  (118.75,119.22) .. controls (126.45,119.22) and (124.49,138.38) .. (125.47,150.16) .. controls (126.45,161.94) and (144.66,163.34) .. (139.05,175.24) .. controls (133.45,187.15) and (113.84,167.54) .. (111.04,156.34) .. controls (108.24,145.13) and (111.04,119.22) .. (118.75,119.22) -- cycle ;
%Shape: Ellipse [id:dp9170358315114169] 
\draw  [line width=1.5]  (88.75,134.85) .. controls (85.03,131.57) and (84.68,125.9) .. (87.96,122.19) .. controls (91.24,118.47) and (96.91,118.12) .. (100.63,121.4) .. controls (104.34,124.68) and (104.69,130.35) .. (101.41,134.07) .. controls (98.13,137.78) and (92.46,138.13) .. (88.75,134.85) -- cycle ;
%Shape: Ellipse [id:dp8800803563568194] 
\draw  [line width=1.5]  (72.22,80.39) .. controls (76.61,78.3) and (84.09,84.8) .. (88.92,94.91) .. controls (93.75,105.03) and (94.1,114.93) .. (89.7,117.03) .. controls (85.3,119.13) and (77.83,112.63) .. (73,102.51) .. controls (68.17,92.39) and (67.82,82.49) .. (72.22,80.39) -- cycle ;

%Shape: Polygon Curved [id:ds42340516586357213] 
\draw  [line width=1.5]  (232.14,141.74) .. controls (234.52,124.95) and (267.85,138.24) .. (285.36,140.34) .. controls (302.87,142.44) and (318.28,150.84) .. (314.07,162.05) .. controls (309.87,173.25) and (293.06,156.44) .. (276.26,155.74) .. controls (259.45,155.04) and (229.75,158.53) .. (232.14,141.74) -- cycle ;
%Straight Lines [id:da8624670786085288] 
\draw    (326.67,128.64) -- (325.23,153.53) ;
%Straight Lines [id:da47067251263814214] 
\draw    (305.65,157.72) -- (325.23,153.53) ;
%Straight Lines [id:da37446814487184077] 
\draw    (302.82,128.13) -- (305.65,157.72) ;
%Straight Lines [id:da853275693841909] 
\draw    (325.23,153.53) -- (338.6,169.08) ;
%Straight Lines [id:da00784923171192331] 
\draw    (325.23,153.53) -- (346.15,146.78) ;
%Straight Lines [id:da8425206195493935] 
\draw    (362.04,130.91) -- (346.15,146.78) ;
%Straight Lines [id:da9586385802455887] 
\draw    (286.79,173.77) -- (305.65,157.72) ;
%Straight Lines [id:da8475546823895604] 
\draw    (284.27,149.12) -- (305.65,157.72) ;
%Straight Lines [id:da6190447871315932] 
\draw    (264.99,146.1) -- (284.27,149.12) ;
%Straight Lines [id:da5607324763181585] 
\draw    (246.97,187.65) -- (266.55,183.46) ;
%Straight Lines [id:da9056885632058104] 
\draw    (241.74,143.32) -- (264.99,146.1) ;
%Shape: Ellipse [id:dp2778680802626038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.42,145.94) .. controls (237.97,144.66) and (237.84,142.45) .. (239.12,141) .. controls (240.4,139.55) and (242.61,139.41) .. (244.06,140.69) .. controls (245.51,141.97) and (245.65,144.19) .. (244.37,145.64) .. controls (243.09,147.09) and (240.87,147.22) .. (239.42,145.94) -- cycle ;
%Straight Lines [id:da7227974704855252] 
\draw    (266.55,183.46) -- (286.79,173.77) ;
%Shape: Ellipse [id:dp9693449587236994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.47,176.4) .. controls (283.02,175.12) and (282.89,172.9) .. (284.17,171.45) .. controls (285.45,170.01) and (287.66,169.87) .. (289.11,171.15) .. controls (290.56,172.43) and (290.7,174.64) .. (289.42,176.09) .. controls (288.14,177.54) and (285.92,177.68) .. (284.47,176.4) -- cycle ;
%Shape: Ellipse [id:dp5431455226083128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.23,186.08) .. controls (262.79,184.8) and (262.65,182.59) .. (263.93,181.14) .. controls (265.21,179.69) and (267.42,179.56) .. (268.87,180.84) .. controls (270.32,182.12) and (270.46,184.33) .. (269.18,185.78) .. controls (267.9,187.23) and (265.68,187.36) .. (264.23,186.08) -- cycle ;
%Shape: Ellipse [id:dp447371422668302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.33,160.35) .. controls (301.88,159.07) and (301.74,156.85) .. (303.02,155.4) .. controls (304.3,153.95) and (306.51,153.82) .. (307.96,155.1) .. controls (309.41,156.38) and (309.55,158.59) .. (308.27,160.04) .. controls (306.99,161.49) and (304.78,161.63) .. (303.33,160.35) -- cycle ;
%Shape: Ellipse [id:dp039356314272318116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.96,151.75) .. controls (280.51,150.46) and (280.37,148.25) .. (281.65,146.8) .. controls (282.93,145.35) and (285.14,145.22) .. (286.59,146.5) .. controls (288.04,147.78) and (288.18,149.99) .. (286.9,151.44) .. controls (285.62,152.89) and (283.41,153.03) .. (281.96,151.75) -- cycle ;
%Shape: Circle [id:dp10551945649164884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.65,190.27) .. controls (243.2,188.99) and (243.06,186.78) .. (244.34,185.33) .. controls (245.62,183.88) and (247.83,183.74) .. (249.28,185.02) .. controls (250.73,186.3) and (250.87,188.52) .. (249.59,189.97) .. controls (248.31,191.42) and (246.1,191.55) .. (244.65,190.27) -- cycle ;
%Shape: Ellipse [id:dp24616118080115912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.67,148.72) .. controls (261.22,147.44) and (261.08,145.23) .. (262.36,143.78) .. controls (263.64,142.33) and (265.85,142.19) .. (267.3,143.47) .. controls (268.75,144.75) and (268.89,146.97) .. (267.61,148.42) .. controls (266.33,149.86) and (264.12,150) .. (262.67,148.72) -- cycle ;
%Straight Lines [id:da8118604766179996] 
\draw    (284.5,88.58) -- (293.69,108.85) ;
%Straight Lines [id:da17692702105567615] 
\draw    (302.82,128.13) -- (293.69,108.85) ;
%Shape: Ellipse [id:dp5835591725232718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.5,130.75) .. controls (299.05,129.47) and (298.92,127.26) .. (300.2,125.81) .. controls (301.48,124.36) and (303.69,124.22) .. (305.14,125.5) .. controls (306.59,126.78) and (306.73,129) .. (305.45,130.45) .. controls (304.17,131.9) and (301.95,132.03) .. (300.5,130.75) -- cycle ;
%Shape: Ellipse [id:dp7220402167452933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.91,156.16) .. controls (321.46,154.88) and (321.33,152.66) .. (322.61,151.22) .. controls (323.89,149.77) and (326.1,149.63) .. (327.55,150.91) .. controls (329,152.19) and (329.14,154.4) .. (327.86,155.85) .. controls (326.58,157.3) and (324.36,157.44) .. (322.91,156.16) -- cycle ;
%Shape: Ellipse [id:dp8954203374208356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.18,91.2) .. controls (280.73,89.92) and (280.59,87.71) .. (281.87,86.26) .. controls (283.15,84.81) and (285.37,84.67) .. (286.82,85.95) .. controls (288.27,87.23) and (288.4,89.45) .. (287.12,90.9) .. controls (285.84,92.34) and (283.63,92.48) .. (282.18,91.2) -- cycle ;
%Shape: Ellipse [id:dp7612343525624917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.37,111.47) .. controls (289.92,110.19) and (289.79,107.98) .. (291.07,106.53) .. controls (292.35,105.08) and (294.56,104.94) .. (296.01,106.22) .. controls (297.46,107.5) and (297.6,109.72) .. (296.31,111.16) .. controls (295.03,112.61) and (292.82,112.75) .. (291.37,111.47) -- cycle ;
%Shape: Ellipse [id:dp5723897165091524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.28,171.7) .. controls (334.83,170.42) and (334.69,168.21) .. (335.97,166.76) .. controls (337.25,165.31) and (339.47,165.18) .. (340.92,166.46) .. controls (342.37,167.74) and (342.5,169.95) .. (341.22,171.4) .. controls (339.94,172.85) and (337.73,172.98) .. (336.28,171.7) -- cycle ;
%Shape: Ellipse [id:dp38261369982082527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.83,149.41) .. controls (342.38,148.13) and (342.24,145.91) .. (343.52,144.46) .. controls (344.81,143.01) and (347.02,142.88) .. (348.47,144.16) .. controls (349.92,145.44) and (350.05,147.65) .. (348.77,149.1) .. controls (347.49,150.55) and (345.28,150.69) .. (343.83,149.41) -- cycle ;
%Shape: Ellipse [id:dp7649025318023953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.72,133.54) .. controls (358.27,132.26) and (358.13,130.05) .. (359.41,128.6) .. controls (360.69,127.15) and (362.91,127.01) .. (364.35,128.29) .. controls (365.8,129.57) and (365.94,131.78) .. (364.66,133.23) .. controls (363.38,134.68) and (361.17,134.82) .. (359.72,133.54) -- cycle ;
%Shape: Ellipse [id:dp4641872487187747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.35,131.26) .. controls (322.9,129.98) and (322.76,127.77) .. (324.04,126.32) .. controls (325.33,124.87) and (327.54,124.73) .. (328.99,126.01) .. controls (330.44,127.29) and (330.57,129.51) .. (329.29,130.96) .. controls (328.01,132.4) and (325.8,132.54) .. (324.35,131.26) -- cycle ;
%Shape: Ellipse [id:dp198896505986344] 
\draw  [line width=1.5]  (339.33,152.78) .. controls (335.6,148.83) and (339.19,139.39) .. (347.35,131.7) .. controls (355.5,124.01) and (365.13,120.97) .. (368.86,124.92) .. controls (372.58,128.87) and (368.99,138.31) .. (360.84,146) .. controls (352.68,153.69) and (343.05,156.72) .. (339.33,152.78) -- cycle ;
%Shape: Polygon Curved [id:ds8621416995274409] 
\draw  [line width=1.5]  (326.88,119.22) .. controls (334.58,119.22) and (332.62,138.38) .. (333.6,150.16) .. controls (334.58,161.94) and (352.79,163.34) .. (347.19,175.24) .. controls (341.59,187.15) and (321.98,167.54) .. (319.18,156.34) .. controls (316.38,145.13) and (319.18,119.22) .. (326.88,119.22) -- cycle ;
%Shape: Polygon Curved [id:ds48730957379222783] 
\draw  [line width=1.5]  (237.04,189.36) .. controls (237.74,173.25) and (251.04,182.36) .. (263.65,176.05) .. controls (276.26,169.75) and (281.86,159.25) .. (292.36,166.95) .. controls (302.87,174.65) and (286.76,185.86) .. (273.45,190.76) .. controls (260.15,195.66) and (236.34,205.47) .. (237.04,189.36) -- cycle ;
%Shape: Ellipse [id:dp8871707382808337] 
\draw  [line width=1.5]  (280.35,80.39) .. controls (284.75,78.3) and (292.23,84.8) .. (297.05,94.91) .. controls (301.88,105.03) and (302.23,114.93) .. (297.84,117.03) .. controls (293.44,119.13) and (285.96,112.63) .. (281.13,102.51) .. controls (276.31,92.39) and (275.96,82.49) .. (280.35,80.39) -- cycle ;
%Shape: Ellipse [id:dp44577298950812017] 
\draw  [line width=1.5]  (296.88,134.85) .. controls (293.17,131.57) and (292.82,125.9) .. (296.1,122.19) .. controls (299.38,118.47) and (305.05,118.12) .. (308.76,121.4) .. controls (312.48,124.68) and (312.83,130.35) .. (309.55,134.07) .. controls (306.27,137.78) and (300.59,138.13) .. (296.88,134.85) -- cycle ;

%Straight Lines [id:da9292385358070028] 
\draw [line width=2.25]    (390.7,139) -- (422.47,139) ;
\draw [shift={(427.47,139)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Polygon Curved [id:ds132855014218637] 
\draw  [line width=1.5]  (440.14,141.74) .. controls (442.52,124.95) and (475.85,138.24) .. (493.36,140.34) .. controls (510.87,142.44) and (526.28,150.84) .. (522.07,162.05) .. controls (517.87,173.25) and (501.06,156.44) .. (484.26,155.74) .. controls (467.45,155.04) and (437.75,158.53) .. (440.14,141.74) -- cycle ;
%Straight Lines [id:da05553864727864655] 
\draw    (534.67,128.64) -- (533.23,153.53) ;
%Straight Lines [id:da2767169774049988] 
\draw    (513.65,157.72) -- (533.23,153.53) ;
%Straight Lines [id:da26003438442745486] 
\draw    (510.82,128.13) -- (513.65,157.72) ;
%Straight Lines [id:da22386402816449424] 
\draw    (533.23,153.53) -- (546.6,169.08) ;
%Straight Lines [id:da4143479718524288] 
\draw    (533.23,153.53) -- (554.15,146.78) ;
%Straight Lines [id:da577971063457476] 
\draw    (570.04,130.91) -- (554.15,146.78) ;
%Straight Lines [id:da8626875208157491] 
\draw    (494.79,173.77) -- (513.65,157.72) ;
%Straight Lines [id:da3425718054932788] 
\draw    (492.27,149.12) -- (513.65,157.72) ;
%Straight Lines [id:da8002220023251293] 
\draw    (472.99,146.1) -- (492.27,149.12) ;
%Straight Lines [id:da5447340722381452] 
\draw    (454.97,187.65) -- (474.55,183.46) ;
%Straight Lines [id:da4304613078057856] 
\draw    (449.74,143.32) -- (472.99,146.1) ;
%Shape: Ellipse [id:dp17732011068589226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.42,145.94) .. controls (445.97,144.66) and (445.84,142.45) .. (447.12,141) .. controls (448.4,139.55) and (450.61,139.41) .. (452.06,140.69) .. controls (453.51,141.97) and (453.65,144.19) .. (452.37,145.64) .. controls (451.09,147.09) and (448.87,147.22) .. (447.42,145.94) -- cycle ;
%Straight Lines [id:da9290262073367742] 
\draw    (474.55,183.46) -- (494.79,173.77) ;
%Shape: Ellipse [id:dp7290282510128913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.47,176.4) .. controls (491.02,175.12) and (490.89,172.9) .. (492.17,171.45) .. controls (493.45,170.01) and (495.66,169.87) .. (497.11,171.15) .. controls (498.56,172.43) and (498.7,174.64) .. (497.42,176.09) .. controls (496.14,177.54) and (493.92,177.68) .. (492.47,176.4) -- cycle ;
%Shape: Ellipse [id:dp44881865526634745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.23,186.08) .. controls (470.79,184.8) and (470.65,182.59) .. (471.93,181.14) .. controls (473.21,179.69) and (475.42,179.56) .. (476.87,180.84) .. controls (478.32,182.12) and (478.46,184.33) .. (477.18,185.78) .. controls (475.9,187.23) and (473.68,187.36) .. (472.23,186.08) -- cycle ;
%Shape: Ellipse [id:dp5095552007620748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.33,160.35) .. controls (509.88,159.07) and (509.74,156.85) .. (511.02,155.4) .. controls (512.3,153.95) and (514.51,153.82) .. (515.96,155.1) .. controls (517.41,156.38) and (517.55,158.59) .. (516.27,160.04) .. controls (514.99,161.49) and (512.78,161.63) .. (511.33,160.35) -- cycle ;
%Shape: Ellipse [id:dp29917129934209985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.96,151.75) .. controls (488.51,150.46) and (488.37,148.25) .. (489.65,146.8) .. controls (490.93,145.35) and (493.14,145.22) .. (494.59,146.5) .. controls (496.04,147.78) and (496.18,149.99) .. (494.9,151.44) .. controls (493.62,152.89) and (491.41,153.03) .. (489.96,151.75) -- cycle ;
%Shape: Circle [id:dp875459607217588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.65,190.27) .. controls (451.2,188.99) and (451.06,186.78) .. (452.34,185.33) .. controls (453.62,183.88) and (455.83,183.74) .. (457.28,185.02) .. controls (458.73,186.3) and (458.87,188.52) .. (457.59,189.97) .. controls (456.31,191.42) and (454.1,191.55) .. (452.65,190.27) -- cycle ;
%Shape: Ellipse [id:dp3298756844192534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.67,148.72) .. controls (469.22,147.44) and (469.08,145.23) .. (470.36,143.78) .. controls (471.64,142.33) and (473.85,142.19) .. (475.3,143.47) .. controls (476.75,144.75) and (476.89,146.97) .. (475.61,148.42) .. controls (474.33,149.86) and (472.12,150) .. (470.67,148.72) -- cycle ;
%Straight Lines [id:da7991375631330855] 
\draw    (492.5,88.58) -- (501.69,108.85) ;
%Straight Lines [id:da2818842522058377] 
\draw    (510.82,128.13) -- (501.69,108.85) ;
%Shape: Ellipse [id:dp2271743025213644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,130.75) .. controls (507.05,129.47) and (506.92,127.26) .. (508.2,125.81) .. controls (509.48,124.36) and (511.69,124.22) .. (513.14,125.5) .. controls (514.59,126.78) and (514.73,129) .. (513.45,130.45) .. controls (512.17,131.9) and (509.95,132.03) .. (508.5,130.75) -- cycle ;
%Shape: Ellipse [id:dp4300462032925665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.91,156.16) .. controls (529.46,154.88) and (529.33,152.66) .. (530.61,151.22) .. controls (531.89,149.77) and (534.1,149.63) .. (535.55,150.91) .. controls (537,152.19) and (537.14,154.4) .. (535.86,155.85) .. controls (534.58,157.3) and (532.36,157.44) .. (530.91,156.16) -- cycle ;
%Shape: Ellipse [id:dp9099836377248972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.18,91.2) .. controls (488.73,89.92) and (488.59,87.71) .. (489.87,86.26) .. controls (491.15,84.81) and (493.37,84.67) .. (494.82,85.95) .. controls (496.27,87.23) and (496.4,89.45) .. (495.12,90.9) .. controls (493.84,92.34) and (491.63,92.48) .. (490.18,91.2) -- cycle ;
%Shape: Ellipse [id:dp5215125212191458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.37,111.47) .. controls (497.92,110.19) and (497.79,107.98) .. (499.07,106.53) .. controls (500.35,105.08) and (502.56,104.94) .. (504.01,106.22) .. controls (505.46,107.5) and (505.6,109.72) .. (504.31,111.16) .. controls (503.03,112.61) and (500.82,112.75) .. (499.37,111.47) -- cycle ;
%Shape: Ellipse [id:dp5668426441911152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (544.28,171.7) .. controls (542.83,170.42) and (542.69,168.21) .. (543.97,166.76) .. controls (545.25,165.31) and (547.47,165.18) .. (548.92,166.46) .. controls (550.37,167.74) and (550.5,169.95) .. (549.22,171.4) .. controls (547.94,172.85) and (545.73,172.98) .. (544.28,171.7) -- cycle ;
%Shape: Ellipse [id:dp6988747513803485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.83,149.41) .. controls (550.38,148.13) and (550.24,145.91) .. (551.52,144.46) .. controls (552.81,143.01) and (555.02,142.88) .. (556.47,144.16) .. controls (557.92,145.44) and (558.05,147.65) .. (556.77,149.1) .. controls (555.49,150.55) and (553.28,150.69) .. (551.83,149.41) -- cycle ;
%Shape: Ellipse [id:dp8903550315023294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.72,133.54) .. controls (566.27,132.26) and (566.13,130.05) .. (567.41,128.6) .. controls (568.69,127.15) and (570.91,127.01) .. (572.35,128.29) .. controls (573.8,129.57) and (573.94,131.78) .. (572.66,133.23) .. controls (571.38,134.68) and (569.17,134.82) .. (567.72,133.54) -- cycle ;
%Shape: Ellipse [id:dp83172316553727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.35,131.26) .. controls (530.9,129.98) and (530.76,127.77) .. (532.04,126.32) .. controls (533.33,124.87) and (535.54,124.73) .. (536.99,126.01) .. controls (538.44,127.29) and (538.57,129.51) .. (537.29,130.96) .. controls (536.01,132.4) and (533.8,132.54) .. (532.35,131.26) -- cycle ;
%Shape: Ellipse [id:dp6639562462780055] 
\draw  [line width=1.5]  (547.33,152.78) .. controls (543.6,148.83) and (547.19,139.39) .. (555.35,131.7) .. controls (563.5,124.01) and (573.13,120.97) .. (576.86,124.92) .. controls (580.58,128.87) and (576.99,138.31) .. (568.84,146) .. controls (560.68,153.69) and (551.05,156.72) .. (547.33,152.78) -- cycle ;
%Shape: Polygon Curved [id:ds3518901392145204] 
\draw  [line width=1.5]  (534.88,119.22) .. controls (542.58,119.22) and (540.62,138.38) .. (541.6,150.16) .. controls (542.58,161.94) and (560.79,163.34) .. (555.19,175.24) .. controls (549.59,187.15) and (529.98,167.54) .. (527.18,156.34) .. controls (524.38,145.13) and (527.18,119.22) .. (534.88,119.22) -- cycle ;
%Shape: Polygon Curved [id:ds23357431365605597] 
\draw  [line width=1.5]  (445.04,189.36) .. controls (445.74,173.25) and (459.04,182.36) .. (471.65,176.05) .. controls (484.26,169.75) and (489.86,159.25) .. (500.36,166.95) .. controls (510.87,174.65) and (494.76,185.86) .. (481.45,190.76) .. controls (468.15,195.66) and (444.34,205.47) .. (445.04,189.36) -- cycle ;
%Shape: Ellipse [id:dp44570051343007755] 
\draw  [line width=1.5]  (504.88,134.85) .. controls (501.17,131.57) and (500.82,125.9) .. (504.1,122.19) .. controls (507.38,118.47) and (513.05,118.12) .. (516.76,121.4) .. controls (520.48,124.68) and (520.83,130.35) .. (517.55,134.07) .. controls (514.27,137.78) and (508.59,138.13) .. (504.88,134.85) -- cycle ;
%Shape: Ellipse [id:dp966801028550977] 
\draw  [line width=1.5]  (495.75,115.57) .. controls (492.04,112.29) and (491.69,106.62) .. (494.97,102.91) .. controls (498.25,99.19) and (503.92,98.84) .. (507.63,102.12) .. controls (511.35,105.4) and (511.7,111.07) .. (508.42,114.79) .. controls (505.13,118.5) and (499.46,118.85) .. (495.75,115.57) -- cycle ;
%Shape: Ellipse [id:dp6271763632702003] 
\draw  [line width=1.5]  (486.56,95.3) .. controls (482.84,92.02) and (482.49,86.35) .. (485.77,82.64) .. controls (489.05,78.92) and (494.73,78.57) .. (498.44,81.85) .. controls (502.15,85.13) and (502.5,90.8) .. (499.22,94.52) .. controls (495.94,98.23) and (490.27,98.58) .. (486.56,95.3) -- cycle ;

% Text Node
\draw (181,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize First};
% Text Node
\draw (179,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize phase};
% Text Node
\draw (386,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize Second};
% Text Node
\draw (389,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize phase};
% Text Node
\draw (383,150) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $(k=7)$};

\end{tikzpicture}
